Optimization and Synthesis of Quantum Circuits with Global Gates

Compiling quantum circuits to account for hardware restrictions is an essential part of the quantum computing stack. Circuit compilation allows us to adapt algorithm descriptions into a sequence of operations supported by real quantum hardware, and has the potential to significantly improve their performance when optimization techniques are added to the process. One such optimization technique is reducing the number of quantum gates that are needed to execute a circuit. For instance, methods for reducing the number of non-Clifford gates or CNOT gates from a circuit is an extensive research area that has gathered significant interest over the years. For certain hardware platforms such as ion trap quantum computers, we can leverage some of their special properties to further reduce the cost of executing a quantum circuit in them. In this work we use global interactions, such as the Global M{\o}lmer-S{\o}rensen gate present in ion trap hardware, to optimize and synthesize quantum circuits. We design and implement an algorithm that is able to compile an arbitrary quantum circuit into another circuit that uses global gates as the entangling operation, while optimizing the number of global interactions needed. The algorithm is based on the ZX-calculus and uses an specialized circuit extraction routine that groups entangling gates into Global M{\o}lmer-S{\o}rensen gates. We benchmark the algorithm in a variety of circuits, and show how it improves their performance under state-of-the-art hardware considerations in comparison to a naive algorithm and the Qiskit optimizer.

==> circEquivalences.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17.5, -1) {};
		\node [style=none] (1) at (-17.5, -2) {};
		\node [style=none] (2) at (-17.5, -3) {};
		\node [style=Gate control] (3) at (-16.5, -1) {};
		\node [style=Gate control] (4) at (-15.5, -1) {};
		\node [style=Gate control] (5) at (-14.5, -1) {};
		\node [style=borders] (6) at (-16.5, -2) {+};
		\node [style=borders] (7) at (-15.5, -3) {+};
		\node [style=borders] (8) at (-14.5, -4) {+};
		\node [style=none] (9) at (-17.5, -4) {};
		\node [style=none] (10) at (-13.5, -1) {};
		\node [style=none] (11) at (-13.5, -2) {};
		\node [style=none] (12) at (-13.5, -3) {};
		\node [style=none] (13) at (-13.5, -4) {};
		\node [style=txtnobold] (35) at (-12.75, -2.5) {=};
		\node [style=none] (36) at (-12, -1) {};
		\node [style=none] (37) at (-12, -2) {};
		\node [style=none] (38) at (-12, -3) {};
		\node [style=none] (39) at (-12, -4) {};
		\node [style=none] (40) at (1.75, -1) {};
		\node [style=none] (41) at (1.75, -2) {};
		\node [style=none] (42) at (1.75, -3) {};
		\node [style=none] (43) at (1.75, -4) {};
		\node [style=none] (44) at (-7.5, -0.5) {};
		\node [style=none] (45) at (-5.5, -0.5) {};
		\node [style=none] (46) at (-7.5, -3.5) {};
		\node [style=none] (47) at (-5.5, -3.5) {};
		\node [style=smallest txt] (48) at (-6.5, -2) {ZZ$(\frac{\pi}{2})_{1,3}$};
		\node [style=none] (49) at (-9.75, -0.5) {};
		\node [style=none] (50) at (-8.25, -0.5) {};
		\node [style=none] (51) at (-9.75, -2.5) {};
		\node [style=none] (52) at (-8.25, -2.5) {};
		\node [style=smallest txt] (53) at (-9, -1.5) {ZZ$(\frac{\pi}{2})_{1,2}$};
		\node [style=Quantum gate] (54) at (-11, -2) {H};
		\node [style=Quantum gate] (55) at (-11, -3) {H};
		\node [style=Quantum gate] (56) at (-11, -4) {H};
		\node [style=none] (57) at (-9.75, -2) {};
		\node [style=none] (58) at (-8.25, -2) {};
		\node [style=none] (59) at (-5, -0.5) {};
		\node [style=none] (60) at (-3, -0.5) {};
		\node [style=none] (61) at (-5, -4.5) {};
		\node [style=none] (62) at (-3, -4.5) {};
		\node [style=smallest txt] (63) at (-4, -2.5) {ZZ$(\frac{\pi}{2})_{1,4}$};
		\node [style=none] (64) at (-9.75, -1) {};
		\node [style=none] (65) at (-8.25, -1) {};
		\node [style=none] (66) at (-7.5, -1) {};
		\node [style=none] (67) at (-5.5, -1) {};
		\node [style=none] (68) at (-5, -1) {};
		\node [style=none] (69) at (-3, -1) {};
		\node [style=none] (70) at (-7.5, -2) {};
		\node [style=none] (71) at (-5.5, -2) {};
		\node [style=none] (72) at (-5, -2) {};
		\node [style=none] (73) at (-3, -2) {};
		\node [style=none] (74) at (-7.5, -3) {};
		\node [style=none] (75) at (-5.5, -3) {};
		\node [style=none] (76) at (-5, -3) {};
		\node [style=none] (77) at (-3, -3) {};
		\node [style=none] (78) at (-5, -4) {};
		\node [style=none] (79) at (-3, -4) {};
		\node [style=Quantum gate] (80) at (-1, -1) {$R_Z(\frac{-3\pi}{2})$};
		\node [style=Quantum gate] (81) at (-1, -2) {$R_Z(\frac{-\pi}{2})$};
		\node [style=Quantum gate] (82) at (-1, -3) {$R_Z(\frac{-\pi}{2})$};
		\node [style=Quantum gate] (83) at (-1, -4) {$R_Z(\frac{-\pi}{2})$};
		\node [style=Quantum gate] (84) at (0.75, -2) {H};
		\node [style=Quantum gate] (85) at (0.75, -3) {H};
		\node [style=Quantum gate] (86) at (0.75, -4) {H};
		\node [style=none] (87) at (-10.25, 0.5) {};
		\node [style=none] (88) at (-2.5, 0.5) {};
		\node [style=none] (89) at (-10.25, -4.75) {};
		\node [style=none] (90) at (-2.5, -4.75) {};
		\node [style=txtnobold] (91) at (-3.25, 0) {GZZ};
		\node [style=txtnobold] (92) at (2.5, -2.5) {=};
		\node [style=none] (93) at (3.25, -1) {};
		\node [style=none] (94) at (3.25, -2) {};
		\node [style=none] (95) at (3.25, -3) {};
		\node [style=none] (96) at (3.25, -4) {};
		\node [style=none] (97) at (17, -1) {};
		\node [style=none] (98) at (17, -2) {};
		\node [style=none] (99) at (17, -3) {};
		\node [style=none] (100) at (17, -4) {};
		\node [style=none] (101) at (7.75, -0.5) {};
		\node [style=none] (102) at (9.75, -0.5) {};
		\node [style=none] (103) at (7.75, -3.5) {};
		\node [style=none] (104) at (9.75, -3.5) {};
		\node [style=smallest txt] (105) at (8.75, -2) {XX$(\frac{\pi}{2})_{1,3}$};
		\node [style=none] (106) at (5.5, -0.5) {};
		\node [style=none] (107) at (7, -0.5) {};
		\node [style=none] (108) at (5.5, -2.5) {};
		\node [style=none] (109) at (7, -2.5) {};
		\node [style=smallest txt] (110) at (6.25, -1.5) {XX$(\frac{\pi}{2})_{1,2}$};
		\node [style=Quantum gate] (111) at (4.25, -1) {H};
		\node [style=none] (114) at (5.5, -2) {};
		\node [style=none] (115) at (7, -2) {};
		\node [style=none] (116) at (10.25, -0.5) {};
		\node [style=none] (117) at (12.25, -0.5) {};
		\node [style=none] (118) at (10.25, -4.5) {};
		\node [style=none] (119) at (12.25, -4.5) {};
		\node [style=smallest txt] (120) at (11.25, -2.5) {XX$(\frac{\pi}{2})_{1,4}$};
		\node [style=none] (121) at (5.5, -1) {};
		\node [style=none] (122) at (7, -1) {};
		\node [style=none] (123) at (7.75, -1) {};
		\node [style=none] (124) at (9.75, -1) {};
		\node [style=none] (125) at (10.25, -1) {};
		\node [style=none] (126) at (12.25, -1) {};
		\node [style=none] (127) at (7.75, -2) {};
		\node [style=none] (128) at (9.75, -2) {};
		\node [style=none] (129) at (10.25, -2) {};
		\node [style=none] (130) at (12.25, -2) {};
		\node [style=none] (131) at (7.75, -3) {};
		\node [style=none] (132) at (9.75, -3) {};
		\node [style=none] (133) at (10.25, -3) {};
		\node [style=none] (134) at (12.25, -3) {};
		\node [style=none] (135) at (10.25, -4) {};
		\node [style=none] (136) at (12.25, -4) {};
		\node [style=Quantum gate] (137) at (14.25, -1) {$R_X(\frac{-3\pi}{2})$};
		\node [style=Quantum gate] (138) at (14.25, -2) {$R_X(\frac{-\pi}{2})$};
		\node [style=Quantum gate] (139) at (14.25, -3) {$R_X(\frac{-\pi}{2})$};
		\node [style=Quantum gate] (140) at (14.25, -4) {$R_X(\frac{-\pi}{2})$};
		\node [style=Quantum gate] (141) at (16, -1) {H};
		\node [style=none] (144) at (5, 0.5) {};
		\node [style=none] (145) at (12.75, 0.5) {};
		\node [style=none] (146) at (5, -4.75) {};
		\node [style=none] (147) at (12.75, -4.75) {};
		\node [style=txtnobold] (148) at (12, 0) {GMS};
		\node [style=none] (149) at (-17.5, 9.25) {};
		\node [style=none] (150) at (-17.5, 8.25) {};
		\node [style=none] (151) at (-15.5, 9.25) {};
		\node [style=none] (152) at (-15.5, 8.25) {};
		\node [style=Gate control] (153) at (-16.5, 9.25) {};
		\node [style=Gate control] (154) at (-16.5, 8.25) {};
		\node [style=txtnobold] (155) at (-14.75, 8.75) {=};
		\node [style=none] (156) at (-13, 9.75) {};
		\node [style=none] (157) at (-11.5, 9.75) {};
		\node [style=none] (158) at (-13, 7.75) {};
		\node [style=none] (159) at (-11.5, 7.75) {};
		\node [style=smallest txt] (160) at (-12.25, 8.75) {ZZ$(\frac{\pi}{2})_{1,2}$};
		\node [style=none] (161) at (-13, 8.25) {};
		\node [style=none] (162) at (-11.5, 8.25) {};
		\node [style=none] (163) at (-13, 9.25) {};
		\node [style=none] (164) at (-11.5, 9.25) {};
		\node [style=none] (165) at (-14, 9.25) {};
		\node [style=none] (166) at (-14, 8.25) {};
		\node [style=Quantum gate] (167) at (-10, 9.25) {$R_Z(\frac{-\pi}{2})$};
		\node [style=Quantum gate] (168) at (-10, 8.25) {$R_Z(\frac{-\pi}{2})$};
		\node [style=none] (169) at (-8.5, 9.25) {};
		\node [style=none] (170) at (-8.5, 8.25) {};
		\node [style=none] (171) at (-4, 9.25) {};
		\node [style=none] (172) at (-4, 8.25) {};
		\node [style=Gate control] (173) at (-3, 9.25) {};
		\node [style=borders] (174) at (-3, 8.25) {+};
		\node [style=none] (175) at (-2, 9.25) {};
		\node [style=none] (176) at (-2, 8.25) {};
		\node [style=txtnobold] (177) at (-1.25, 8.75) {=};
		\node [style=txtnobold] (178) at (-7.5, 8.75) {Eq. \eqref{eq:cztozz}};
		\node [style=txtnobold] (179) at (18, 8.75) {Eq. \eqref{eq:cnottorotations}};
		\node [style=txtnobold] (180) at (18, -2.5) {Eq. \eqref{eq:fotogzz}};
		\node [style=none] (181) at (-0.5, 9.25) {};
		\node [style=none] (182) at (-0.5, 8.25) {};
		\node [style=Quantum gate] (183) at (0.5, 8.25) {H};
		\node [style=none] (184) at (1.5, 9.75) {};
		\node [style=none] (185) at (3, 9.75) {};
		\node [style=none] (186) at (1.5, 7.75) {};
		\node [style=none] (187) at (3, 7.75) {};
		\node [style=smallest txt] (188) at (2.25, 8.75) {ZZ$(\frac{\pi}{2})_{1,2}$};
		\node [style=none] (189) at (1.5, 8.25) {};
		\node [style=none] (190) at (3, 8.25) {};
		\node [style=none] (191) at (1.5, 9.25) {};
		\node [style=none] (192) at (3, 9.25) {};
		\node [style=Quantum gate] (193) at (4.5, 9.25) {$R_Z(\frac{-\pi}{2})$};
		\node [style=Quantum gate] (194) at (4.5, 8.25) {$R_Z(\frac{-\pi}{2})$};
		\node [style=none] (195) at (7.5, 9.25) {};
		\node [style=none] (196) at (7.5, 8.25) {};
		\node [style=Quantum gate] (197) at (6.5, 8.25) {H};
		\node [style=txtnobold] (198) at (8.25, 8.75) {=};
		\node [style=none] (199) at (9, 9.25) {};
		\node [style=none] (200) at (9, 8.25) {};
		\node [style=Quantum gate] (201) at (10, 9.25) {H};
		\node [style=none] (202) at (11, 9.75) {};
		\node [style=none] (203) at (12.5, 9.75) {};
		\node [style=none] (204) at (11, 7.75) {};
		\node [style=none] (205) at (12.5, 7.75) {};
		\node [style=smallest txt] (206) at (11.75, 8.75) {XX$(\frac{\pi}{2})_{1,2}$};
		\node [style=none] (207) at (11, 8.25) {};
		\node [style=none] (208) at (12.5, 8.25) {};
		\node [style=none] (209) at (11, 9.25) {};
		\node [style=none] (210) at (12.5, 9.25) {};
		\node [style=Quantum gate] (211) at (14, 9.25) {$R_X(\frac{-\pi}{2})$};
		\node [style=Quantum gate] (212) at (14, 8.25) {$R_X(\frac{-\pi}{2})$};
		\node [style=none] (213) at (17, 9.25) {};
		\node [style=none] (214) at (17, 8.25) {};
		\node [style=Quantum gate] (215) at (16, 9.25) {H};
		\node [style=none] (216) at (-17.5, 5.25) {};
		\node [style=none] (217) at (-17.5, 4.25) {};
		\node [style=none] (218) at (-17.5, 3.25) {};
		\node [style=Gate control] (219) at (-16.5, 5.25) {};
		\node [style=Gate control] (220) at (-16.5, 4.25) {};
		\node [style=Gate control] (221) at (-14.5, 5.25) {};
		\node [style=none] (225) at (-17.5, 2.25) {};
		\node [style=none] (226) at (-13.5, 5.25) {};
		\node [style=none] (227) at (-13.5, 4.25) {};
		\node [style=none] (228) at (-13.5, 3.25) {};
		\node [style=none] (229) at (-13.5, 2.25) {};
		\node [style=txtnobold] (230) at (-12.75, 3.75) {=};
		\node [style=Gate control] (231) at (-15.5, 4.25) {};
		\node [style=Gate control] (232) at (-15.5, 3.25) {};
		\node [style=Gate control] (233) at (-14.5, 2.25) {};
		\node [style=none] (234) at (-12, 5.25) {};
		\node [style=none] (235) at (-12, 4.25) {};
		\node [style=none] (236) at (-12, 3.25) {};
		\node [style=none] (240) at (-12, 2.25) {};
		\node [style=none] (241) at (-0.5, 5.25) {};
		\node [style=none] (242) at (-0.5, 4.25) {};
		\node [style=none] (243) at (-0.5, 3.25) {};
		\node [style=none] (244) at (-0.5, 2.25) {};
		\node [style=none] (245) at (-10.5, 5.75) {};
		\node [style=none] (246) at (-9, 5.75) {};
		\node [style=none] (247) at (-10.5, 3.75) {};
		\node [style=none] (248) at (-9, 3.75) {};
		\node [style=smallest txt] (249) at (-9.75, 4.75) {ZZ$(\frac{\pi}{2})_{1,2}$};
		\node [style=none] (250) at (-10.5, 4.25) {};
		\node [style=none] (251) at (-9, 4.25) {};
		\node [style=none] (252) at (-10.5, 5.25) {};
		\node [style=none] (253) at (-9, 5.25) {};
		\node [style=none] (254) at (-8.25, 4.75) {};
		\node [style=none] (255) at (-6.75, 4.75) {};
		\node [style=none] (256) at (-8.25, 2.75) {};
		\node [style=none] (257) at (-6.75, 2.75) {};
		\node [style=smallest txt] (258) at (-7.5, 3.75) {ZZ$(\frac{\pi}{2})_{2,3}$};
		\node [style=none] (259) at (-8.25, 3.25) {};
		\node [style=none] (260) at (-6.75, 3.25) {};
		\node [style=none] (261) at (-8.25, 4.25) {};
		\node [style=none] (262) at (-6.75, 4.25) {};
		\node [style=none] (263) at (-6, 5.75) {};
		\node [style=none] (264) at (-4.5, 5.75) {};
		\node [style=none] (265) at (-6, 1.75) {};
		\node [style=none] (266) at (-4.5, 1.75) {};
		\node [style=smallest txt] (267) at (-5.25, 3.75) {ZZ$(\frac{\pi}{2})_{1,4}$};
		\node [style=none] (268) at (-6, 2.25) {};
		\node [style=none] (269) at (-4.5, 2.25) {};
		\node [style=none] (270) at (-6, 5.25) {};
		\node [style=none] (271) at (-4.5, 5.25) {};
		\node [style=none] (272) at (-6, 4.25) {};
		\node [style=none] (273) at (-4.5, 4.25) {};
		\node [style=none] (274) at (-6, 3.25) {};
		\node [style=none] (275) at (-4.5, 3.25) {};
		\node [style=Quantum gate] (276) at (-2.5, 5.25) {$R_Z(\pi)$};
		\node [style=Quantum gate] (277) at (-2.5, 4.25) {$R_Z(\pi)$};
		\node [style=Quantum gate] (278) at (-2.5, 3.25) {$R_Z(\frac{-\pi}{2})$};
		\node [style=Quantum gate] (279) at (-2.5, 2.25) {$R_Z(\frac{-\pi}{2})$};
		\node [style=none] (280) at (-11, 6.75) {};
		\node [style=none] (281) at (-4, 1.5) {};
		\node [style=none] (282) at (-4, 6.75) {};
		\node [style=none] (283) at (-11, 1.5) {};
		\node [style=txtnobold] (284) at (-4.75, 6.25) {GZZ};
		\node [style=txtnobold] (285) at (0.25, 3.75) {=};
		\node [style=none] (286) at (1, 5.25) {};
		\node [style=none] (287) at (1, 4.25) {};
		\node [style=none] (288) at (1, 3.25) {};
		\node [style=none] (289) at (1, 2.25) {};
		\node [style=none] (290) at (14.5, 5.25) {};
		\node [style=none] (291) at (14.5, 4.25) {};
		\node [style=none] (292) at (14.5, 3.25) {};
		\node [style=none] (293) at (14.5, 2.25) {};
		\node [style=none] (294) at (3.5, 5.75) {};
		\node [style=none] (295) at (5, 5.75) {};
		\node [style=none] (296) at (3.5, 3.75) {};
		\node [style=none] (297) at (5, 3.75) {};
		\node [style=smallest txt] (298) at (4.25, 4.75) {XX$(\frac{\pi}{2})_{1,2}$};
		\node [style=none] (299) at (3.5, 4.25) {};
		\node [style=none] (300) at (5, 4.25) {};
		\node [style=none] (301) at (3.5, 5.25) {};
		\node [style=none] (302) at (5, 5.25) {};
		\node [style=none] (303) at (5.75, 4.75) {};
		\node [style=none] (304) at (7.25, 4.75) {};
		\node [style=none] (305) at (5.75, 2.75) {};
		\node [style=none] (306) at (7.25, 2.75) {};
		\node [style=smallest txt] (307) at (6.5, 3.75) {XX$(\frac{\pi}{2})_{2,3}$};
		\node [style=none] (308) at (5.75, 3.25) {};
		\node [style=none] (309) at (7.25, 3.25) {};
		\node [style=none] (310) at (5.75, 4.25) {};
		\node [style=none] (311) at (7.25, 4.25) {};
		\node [style=none] (312) at (8, 5.75) {};
		\node [style=none] (313) at (9.5, 5.75) {};
		\node [style=none] (314) at (8, 1.75) {};
		\node [style=none] (315) at (9.5, 1.75) {};
		\node [style=smallest txt] (316) at (8.75, 3.75) {XX$(\frac{\pi}{2})_{1,4}$};
		\node [style=none] (317) at (8, 2.25) {};
		\node [style=none] (318) at (9.5, 2.25) {};
		\node [style=none] (319) at (8, 5.25) {};
		\node [style=none] (320) at (9.5, 5.25) {};
		\node [style=none] (321) at (8, 4.25) {};
		\node [style=none] (322) at (9.5, 4.25) {};
		\node [style=none] (323) at (8, 3.25) {};
		\node [style=none] (324) at (9.5, 3.25) {};
		\node [style=Quantum gate] (325) at (11.5, 5.25) {$R_X(\pi)$};
		\node [style=Quantum gate] (326) at (11.5, 4.25) {$R_X(\pi)$};
		\node [style=Quantum gate] (327) at (11.5, 3.25) {$R_X(\frac{-\pi}{2})$};
		\node [style=Quantum gate] (328) at (11.5, 2.25) {$R_X(\frac{-\pi}{2})$};
		\node [style=none] (329) at (3, 6.75) {};
		\node [style=none] (330) at (10, 1.5) {};
		\node [style=none] (331) at (10, 6.75) {};
		\node [style=none] (332) at (3, 1.5) {};
		\node [style=txtnobold] (333) at (9.25, 6.25) {GMS};
		\node [style=Quantum gate] (334) at (2, 5.25) {H};
		\node [style=Quantum gate] (335) at (2, 4.25) {H};
		\node [style=Quantum gate] (336) at (2, 3.25) {H};
		\node [style=Quantum gate] (337) at (2, 2.25) {H};
		\node [style=Quantum gate] (338) at (13.5, 5.25) {H};
		\node [style=Quantum gate] (339) at (13.5, 4.25) {H};
		\node [style=Quantum gate] (340) at (13.5, 3.25) {H};
		\node [style=Quantum gate] (341) at (13.5, 2.25) {H};
		\node [style=txtnobold] (342) at (18, 3.75) {Eq. \eqref{eq:cztogzz}};
		\node [style=none] (343) at (-17.5, -7.25) {};
		\node [style=none] (344) at (-17.5, -8.25) {};
		\node [style=none] (345) at (-17.5, -9.25) {};
		\node [style=Gate control] (346) at (-16.75, -7.25) {};
		\node [style=Gate control] (347) at (-16, -7.25) {};
		\node [style=borders] (349) at (-16.75, -8.25) {+};
		\node [style=borders] (350) at (-16, -9.25) {+};
		\node [style=none] (352) at (-17.5, -10.25) {};
		\node [style=none] (353) at (-13.5, -7.25) {};
		\node [style=none] (354) at (-13.5, -8.25) {};
		\node [style=none] (355) at (-13.5, -9.25) {};
		\node [style=none] (356) at (-13.5, -10.25) {};
		\node [style=Gate control] (357) at (-15.25, -10.25) {};
		\node [style=Gate control] (358) at (-14.5, -10.25) {};
		\node [style=borders] (359) at (-15.25, -9.25) {+};
		\node [style=borders] (360) at (-14.5, -8.25) {+};
		\node [style=txtnobold] (361) at (-12.75, -8.75) {=};
		\node [style=none] (362) at (-12, -7.25) {};
		\node [style=none] (363) at (-12, -8.25) {};
		\node [style=none] (364) at (-12, -9.25) {};
		\node [style=none] (369) at (-12, -10.25) {};
		\node [style=none] (370) at (1.75, -7.25) {};
		\node [style=none] (371) at (1.75, -8.25) {};
		\node [style=none] (372) at (1.75, -9.25) {};
		\node [style=none] (373) at (1.75, -10.25) {};
		\node [style=Quantum gate] (374) at (-11.25, -8.25) {H};
		\node [style=Quantum gate] (375) at (-11.25, -9.25) {H};
		\node [style=Quantum gate] (376) at (1, -8.25) {H};
		\node [style=Quantum gate] (377) at (1, -9.25) {H};
		\node [style=none] (382) at (-10.25, -6.75) {};
		\node [style=none] (383) at (-8.75, -6.75) {};
		\node [style=none] (384) at (-10.25, -8.75) {};
		\node [style=none] (385) at (-8.75, -8.75) {};
		\node [style=smallest txt] (386) at (-9.5, -7.75) {ZZ$(\frac{\pi}{2})_{1,2}$};
		\node [style=none] (387) at (-10.25, -8.25) {};
		\node [style=none] (388) at (-8.75, -8.25) {};
		\node [style=none] (389) at (-10.25, -7.25) {};
		\node [style=none] (390) at (-8.75, -7.25) {};
		\node [style=none] (391) at (-6.25, -8.75) {};
		\node [style=none] (392) at (-4.75, -8.75) {};
		\node [style=none] (393) at (-6.25, -10.75) {};
		\node [style=none] (394) at (-4.75, -10.75) {};
		\node [style=smallest txt] (395) at (-5.5, -9.75) {ZZ$(\frac{\pi}{2})_{3,4}$};
		\node [style=none] (396) at (-6.25, -10.25) {};
		\node [style=none] (397) at (-4.75, -10.25) {};
		\node [style=none] (398) at (-6.25, -9.25) {};
		\node [style=none] (399) at (-4.75, -9.25) {};
		\node [style=none] (454) at (-8.5, -6.75) {};
		\node [style=none] (455) at (-6.5, -6.75) {};
		\node [style=none] (456) at (-8.5, -9.75) {};
		\node [style=none] (457) at (-6.5, -9.75) {};
		\node [style=smallest txt] (458) at (-7.5, -8.25) {ZZ$(\frac{\pi}{2})_{1,3}$};
		\node [style=none] (459) at (-8.5, -7.25) {};
		\node [style=none] (460) at (-6.5, -7.25) {};
		\node [style=none] (461) at (-8.5, -8.25) {};
		\node [style=none] (462) at (-6.5, -8.25) {};
		\node [style=none] (463) at (-8.5, -9.25) {};
		\node [style=none] (464) at (-6.5, -9.25) {};
		\node [style=none] (465) at (-4.25, -7.75) {};
		\node [style=none] (466) at (-2.25, -7.75) {};
		\node [style=none] (467) at (-4.25, -10.75) {};
		\node [style=none] (468) at (-2.25, -10.75) {};
		\node [style=smallest txt] (469) at (-3.25, -9.25) {ZZ$(\frac{\pi}{2})_{2,4}$};
		\node [style=none] (470) at (-4.25, -8.25) {};
		\node [style=none] (471) at (-2.25, -8.25) {};
		\node [style=none] (472) at (-4.25, -9.25) {};
		\node [style=none] (473) at (-2.25, -9.25) {};
		\node [style=none] (474) at (-4.25, -10.25) {};
		\node [style=none] (475) at (-2.25, -10.25) {};
		\node [style=Quantum gate] (476) at (-0.5, -7.25) {$R_Z(\pi)$};
		\node [style=Quantum gate] (477) at (-0.5, -8.25) {$R_Z(\pi)$};
		\node [style=Quantum gate] (478) at (-0.5, -9.25) {$R_Z(\pi)$};
		\node [style=Quantum gate] (479) at (-0.5, -10.25) {$R_Z(\pi)$};
		\node [style=none] (480) at (-10.5, -5.75) {};
		\node [style=none] (481) at (-10.5, -11) {};
		\node [style=none] (482) at (-1.75, -11) {};
		\node [style=none] (483) at (-1.75, -5.75) {};
		\node [style=txtnobold] (484) at (-2.5, -6.25) {GZZ};
		\node [style=txtnobold] (485) at (2.5, -8.75) {=};
		\node [style=none] (486) at (3.25, -7.25) {};
		\node [style=none] (487) at (3.25, -8.25) {};
		\node [style=none] (488) at (3.25, -9.25) {};
		\node [style=none] (489) at (3.25, -10.25) {};
		\node [style=none] (490) at (17, -7.25) {};
		\node [style=none] (491) at (17, -8.25) {};
		\node [style=none] (492) at (17, -9.25) {};
		\node [style=none] (493) at (17, -10.25) {};
		\node [style=Quantum gate] (494) at (4, -7.25) {H};
		\node [style=Quantum gate] (495) at (4, -10.25) {H};
		\node [style=Quantum gate] (496) at (16, -7.25) {H};
		\node [style=Quantum gate] (497) at (16, -10.25) {H};
		\node [style=none] (498) at (5, -6.75) {};
		\node [style=none] (499) at (6.5, -6.75) {};
		\node [style=none] (500) at (5, -8.75) {};
		\node [style=none] (501) at (6.5, -8.75) {};
		\node [style=smallest txt] (502) at (5.75, -7.75) {XX$(\frac{\pi}{2})_{1,2}$};
		\node [style=none] (503) at (5, -8.25) {};
		\node [style=none] (504) at (6.5, -8.25) {};
		\node [style=none] (505) at (5, -7.25) {};
		\node [style=none] (506) at (6.5, -7.25) {};
		\node [style=none] (507) at (9, -8.75) {};
		\node [style=none] (508) at (10.5, -8.75) {};
		\node [style=none] (509) at (9, -10.75) {};
		\node [style=none] (510) at (10.5, -10.75) {};
		\node [style=smallest txt] (511) at (9.75, -9.75) {XX$(\frac{\pi}{2})_{3,4}$};
		\node [style=none] (512) at (9, -10.25) {};
		\node [style=none] (513) at (10.5, -10.25) {};
		\node [style=none] (514) at (9, -9.25) {};
		\node [style=none] (515) at (10.5, -9.25) {};
		\node [style=none] (516) at (6.75, -6.75) {};
		\node [style=none] (517) at (8.75, -6.75) {};
		\node [style=none] (518) at (6.75, -9.75) {};
		\node [style=none] (519) at (8.75, -9.75) {};
		\node [style=smallest txt] (520) at (7.75, -8.25) {XX$(\frac{\pi}{2})_{1,3}$};
		\node [style=none] (521) at (6.75, -7.25) {};
		\node [style=none] (522) at (8.75, -7.25) {};
		\node [style=none] (523) at (6.75, -8.25) {};
		\node [style=none] (524) at (8.75, -8.25) {};
		\node [style=none] (525) at (6.75, -9.25) {};
		\node [style=none] (526) at (8.75, -9.25) {};
		\node [style=none] (527) at (10.75, -7.75) {};
		\node [style=none] (528) at (12.75, -7.75) {};
		\node [style=none] (529) at (10.75, -10.75) {};
		\node [style=none] (530) at (12.75, -10.75) {};
		\node [style=smallest txt] (531) at (11.75, -9.25) {XX$(\frac{\pi}{2})_{2,4}$};
		\node [style=none] (532) at (10.75, -8.25) {};
		\node [style=none] (533) at (12.75, -8.25) {};
		\node [style=none] (534) at (10.75, -9.25) {};
		\node [style=none] (535) at (12.75, -9.25) {};
		\node [style=none] (536) at (10.75, -10.25) {};
		\node [style=none] (537) at (12.75, -10.25) {};
		\node [style=Quantum gate] (538) at (14.5, -7.25) {$R_X(\pi)$};
		\node [style=Quantum gate] (539) at (14.5, -8.25) {$R_X(\pi)$};
		\node [style=Quantum gate] (540) at (14.5, -9.25) {$R_X(\pi)$};
		\node [style=Quantum gate] (541) at (14.5, -10.25) {$R_X(\pi)$};
		\node [style=none] (542) at (4.75, -5.75) {};
		\node [style=none] (543) at (4.75, -11) {};
		\node [style=none] (544) at (13.25, -11) {};
		\node [style=none] (545) at (13.25, -5.75) {};
		\node [style=txtnobold] (546) at (12.5, -6.25) {GMS};
		\node [style=txtnobold] (547) at (18, -8.75) {(Prop.\ref{prop:commutingCnotsToGlobal})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (6);
		\draw (6) to (1.center);
		\draw (2.center) to (7);
		\draw (7) to (4);
		\draw (4) to (3);
		\draw (4) to (5);
		\draw (5) to (8);
		\draw (8) to (9.center);
		\draw (5) to (10.center);
		\draw (6) to (11.center);
		\draw (7) to (12.center);
		\draw (8) to (13.center);
		\draw (44.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw (59.center) to (60.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (60.center);
		\draw (37.center) to (54);
		\draw (54) to (57.center);
		\draw (36.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (38.center) to (55);
		\draw (39.center) to (56);
		\draw (58.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (55) to (74.center);
		\draw (75.center) to (76.center);
		\draw (56) to (78.center);
		\draw (69.center) to (80);
		\draw (80) to (40.center);
		\draw (73.center) to (81);
		\draw (77.center) to (82);
		\draw (79.center) to (83);
		\draw (81) to (84);
		\draw (84) to (41.center);
		\draw (42.center) to (85);
		\draw (85) to (82);
		\draw (83) to (86);
		\draw (86) to (43.center);
		\draw [style=discon] (88.center)
			 to (87.center)
			 to (89.center)
			 to (90.center)
			 to cycle;
		\draw (101.center) to (102.center);
		\draw (101.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (102.center);
		\draw (106.center) to (107.center);
		\draw (106.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (107.center);
		\draw (116.center) to (117.center);
		\draw (116.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (117.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (115.center) to (127.center);
		\draw (128.center) to (129.center);
		\draw (132.center) to (133.center);
		\draw (126.center) to (137);
		\draw (130.center) to (138);
		\draw (134.center) to (139);
		\draw (136.center) to (140);
		\draw [style=discon] (145.center) to (144.center);
		\draw [style=discon] (144.center) to (146.center);
		\draw [style=discon] (146.center) to (147.center);
		\draw [style=discon] (147.center) to (145.center);
		\draw (149.center) to (153);
		\draw (153) to (151.center);
		\draw (153) to (154);
		\draw (150.center) to (154);
		\draw (154) to (152.center);
		\draw (156.center) to (157.center);
		\draw (156.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (157.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (161.center);
		\draw (164.center) to (167);
		\draw (167) to (169.center);
		\draw (162.center) to (168);
		\draw (168) to (170.center);
		\draw (171.center) to (173);
		\draw (173) to (174);
		\draw (174) to (172.center);
		\draw (173) to (175.center);
		\draw (174) to (176.center);
		\draw (184.center) to (185.center);
		\draw (184.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (187.center) to (185.center);
		\draw (181.center) to (191.center);
		\draw (192.center) to (193);
		\draw (194) to (190.center);
		\draw (189.center) to (183);
		\draw (183) to (182.center);
		\draw (193) to (195.center);
		\draw (194) to (197);
		\draw (197) to (196.center);
		\draw (202.center) to (203.center);
		\draw (202.center) to (204.center);
		\draw (204.center) to (205.center);
		\draw (205.center) to (203.center);
		\draw (210.center) to (211);
		\draw (212) to (208.center);
		\draw (199.center) to (201);
		\draw (201) to (209.center);
		\draw (211) to (215);
		\draw (215) to (213.center);
		\draw (214.center) to (212);
		\draw (207.center) to (200.center);
		\draw (216.center) to (219);
		\draw (221) to (226.center);
		\draw (219) to (221);
		\draw (217.center) to (220);
		\draw (220) to (219);
		\draw (220) to (231);
		\draw (231) to (232);
		\draw (221) to (233);
		\draw (231) to (227.center);
		\draw (228.center) to (232);
		\draw (232) to (218.center);
		\draw (225.center) to (233);
		\draw (233) to (229.center);
		\draw (245.center) to (246.center);
		\draw (245.center) to (247.center);
		\draw (247.center) to (248.center);
		\draw (248.center) to (246.center);
		\draw (254.center) to (255.center);
		\draw (254.center) to (256.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (255.center);
		\draw (263.center) to (264.center);
		\draw (263.center) to (265.center);
		\draw (265.center) to (266.center);
		\draw (266.center) to (264.center);
		\draw [style=discon] (280.center) to (282.center);
		\draw [style=discon] (282.center) to (281.center);
		\draw [style=discon] (280.center) to (283.center);
		\draw [style=discon] (283.center) to (281.center);
		\draw (234.center) to (252.center);
		\draw (253.center) to (270.center);
		\draw (271.center) to (276);
		\draw (276) to (241.center);
		\draw (235.center) to (250.center);
		\draw (251.center) to (261.center);
		\draw (262.center) to (272.center);
		\draw (273.center) to (277);
		\draw (277) to (242.center);
		\draw (243.center) to (278);
		\draw (278) to (275.center);
		\draw (274.center) to (260.center);
		\draw (259.center) to (236.center);
		\draw (240.center) to (268.center);
		\draw (269.center) to (279);
		\draw (279) to (244.center);
		\draw (294.center) to (295.center);
		\draw (294.center) to (296.center);
		\draw (296.center) to (297.center);
		\draw (297.center) to (295.center);
		\draw (303.center) to (304.center);
		\draw (303.center) to (305.center);
		\draw (305.center) to (306.center);
		\draw (306.center) to (304.center);
		\draw (312.center) to (313.center);
		\draw (312.center) to (314.center);
		\draw (314.center) to (315.center);
		\draw (315.center) to (313.center);
		\draw [style=discon] (329.center) to (331.center);
		\draw [style=discon] (331.center) to (330.center);
		\draw [style=discon] (329.center) to (332.center);
		\draw [style=discon] (332.center) to (330.center);
		\draw (302.center) to (319.center);
		\draw (320.center) to (325);
		\draw (300.center) to (310.center);
		\draw (311.center) to (321.center);
		\draw (322.center) to (326);
		\draw (327) to (324.center);
		\draw (323.center) to (309.center);
		\draw (318.center) to (328);
		\draw (286.center) to (334);
		\draw (334) to (301.center);
		\draw (287.center) to (335);
		\draw (335) to (299.center);
		\draw (288.center) to (336);
		\draw (336) to (308.center);
		\draw (289.center) to (337);
		\draw (337) to (317.center);
		\draw (328) to (341);
		\draw (341) to (293.center);
		\draw (327) to (340);
		\draw (340) to (292.center);
		\draw (326) to (339);
		\draw (339) to (291.center);
		\draw (325) to (338);
		\draw (338) to (290.center);
		\draw (343.center) to (346);
		\draw (346) to (349);
		\draw (349) to (344.center);
		\draw (345.center) to (350);
		\draw (350) to (347);
		\draw (347) to (346);
		\draw (347) to (353.center);
		\draw (349) to (360);
		\draw (360) to (354.center);
		\draw (350) to (359);
		\draw (359) to (357);
		\draw (352.center) to (357);
		\draw (358) to (357);
		\draw (358) to (360);
		\draw (359) to (355.center);
		\draw (358) to (356.center);
		\draw (382.center) to (383.center);
		\draw (382.center) to (384.center);
		\draw (384.center) to (385.center);
		\draw (385.center) to (383.center);
		\draw (391.center) to (392.center);
		\draw (391.center) to (393.center);
		\draw (393.center) to (394.center);
		\draw (394.center) to (392.center);
		\draw (454.center) to (455.center);
		\draw (454.center) to (456.center);
		\draw (456.center) to (457.center);
		\draw (457.center) to (455.center);
		\draw (465.center) to (466.center);
		\draw (465.center) to (467.center);
		\draw (467.center) to (468.center);
		\draw (468.center) to (466.center);
		\draw [style=discon] (480.center) to (483.center);
		\draw [style=discon] (483.center) to (482.center);
		\draw [style=discon] (482.center) to (481.center);
		\draw [style=discon] (480.center) to (481.center);
		\draw (362.center) to (389.center);
		\draw (390.center) to (459.center);
		\draw (460.center) to (476);
		\draw (476) to (370.center);
		\draw (363.center) to (374);
		\draw (374) to (387.center);
		\draw (388.center) to (461.center);
		\draw (462.center) to (470.center);
		\draw (471.center) to (477);
		\draw (477) to (376);
		\draw (376) to (371.center);
		\draw (364.center) to (375);
		\draw (375) to (463.center);
		\draw (464.center) to (398.center);
		\draw (399.center) to (472.center);
		\draw (473.center) to (478);
		\draw (478) to (377);
		\draw (377) to (372.center);
		\draw (369.center) to (396.center);
		\draw (397.center) to (474.center);
		\draw (475.center) to (479);
		\draw (479) to (373.center);
		\draw (498.center) to (499.center);
		\draw (498.center) to (500.center);
		\draw (500.center) to (501.center);
		\draw (501.center) to (499.center);
		\draw (507.center) to (508.center);
		\draw (507.center) to (509.center);
		\draw (509.center) to (510.center);
		\draw (510.center) to (508.center);
		\draw (516.center) to (517.center);
		\draw (516.center) to (518.center);
		\draw (518.center) to (519.center);
		\draw (519.center) to (517.center);
		\draw (527.center) to (528.center);
		\draw (527.center) to (529.center);
		\draw (529.center) to (530.center);
		\draw (530.center) to (528.center);
		\draw [style=discon] (542.center) to (545.center);
		\draw [style=discon] (545.center) to (544.center);
		\draw [style=discon] (544.center) to (543.center);
		\draw [style=discon] (542.center) to (543.center);
		\draw (506.center) to (521.center);
		\draw (522.center) to (538);
		\draw (504.center) to (523.center);
		\draw (524.center) to (532.center);
		\draw (533.center) to (539);
		\draw (526.center) to (514.center);
		\draw (515.center) to (534.center);
		\draw (535.center) to (540);
		\draw (513.center) to (536.center);
		\draw (537.center) to (541);
		\draw (487.center) to (503.center);
		\draw (488.center) to (525.center);
		\draw (489.center) to (495);
		\draw (495) to (512.center);
		\draw (541) to (497);
		\draw (497) to (493.center);
		\draw (492.center) to (540);
		\draw (539) to (491.center);
		\draw (490.center) to (496);
		\draw (496) to (538);
		\draw (486.center) to (494);
		\draw (494) to (505.center);
		\draw (137) to (141);
		\draw (141) to (97.center);
		\draw (93.center) to (111);
		\draw (111) to (121.center);
		\draw (94.center) to (114.center);
		\draw (95.center) to (131.center);
		\draw (96.center) to (135.center);
		\draw (140) to (100.center);
		\draw (139) to (99.center);
		\draw (138) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> circToGraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Empty green] (3) at (-5, 1) {};
		\node [style=Empty red] (4) at (-5, 0) {};
		\node [style=Red Node] (5) at (-3.5, 0) {$\pi$};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=borders] (17) at (-12.5, -0.25) {+};
		\node [style=none] (20) at (-8.5, 0.75) {};
		\node [style=none] (21) at (-8.5, -0.25) {};
		\node [style=none] (23) at (-14.5, 0.75) {};
		\node [style=none] (24) at (-14.5, -0.25) {};
		\node [style=txtnobold] (27) at (-7.5, -0.25) {$\rightarrow$};
		\node [style=Gate control] (28) at (-12.5, 0.75) {};
		\node [style=Quantum gate] (29) at (-13.5, 0.75) {$H$};
		\node [style=Quantum gate] (30) at (-11.5, -0.25) {$X$};
		\node [style=borders] (31) at (-10.5, -1.25) {+};
		\node [style=none] (32) at (-8.5, -1.25) {};
		\node [style=none] (33) at (-14.5, -1.25) {};
		\node [style=Gate control] (36) at (-10.5, 0.75) {};
		\node [style=Gate control] (37) at (-9.5, -0.25) {};
		\node [style=Gate control] (38) at (-9.5, -1.25) {};
		\node [style=Empty green] (39) at (-2.5, 1) {};
		\node [style=Empty green] (40) at (-1.5, 0) {};
		\node [style=Empty green] (41) at (-1.5, -1.5) {};
		\node [style=Empty red] (42) at (-2.5, -1.5) {};
		\node [style=h] (43) at (-1.5, -0.75) {};
		\node [style=none] (44) at (-6.5, 1) {};
		\node [style=none] (45) at (-6.5, 0) {};
		\node [style=none] (46) at (-6.5, -1.5) {};
		\node [style=none] (47) at (0.5, -1.5) {};
		\node [style=h] (48) at (-5.75, 1) {};
		\node [style=Empty green] (49) at (6, 1) {};
		\node [style=none] (52) at (9, 1) {};
		\node [style=none] (53) at (9, 0) {};
		\node [style=Empty green] (55) at (8, 0) {};
		\node [style=Empty green] (56) at (8, -1.5) {};
		\node [style=Empty green] (57) at (7, -1.5) {};
		\node [style=none] (59) at (2.5, 1) {};
		\node [style=none] (60) at (2.5, 0) {};
		\node [style=none] (61) at (2.5, -1.5) {};
		\node [style=none] (62) at (9, -1.5) {};
		\node [style=Empty green] (64) at (3.5, 1) {};
		\node [style=Empty green] (65) at (3.5, 0) {};
		\node [style=Green Node] (66) at (5, 0) {$\pi$};
		\node [style=Empty green] (67) at (3.5, -1.5) {};
		\node [style=txtnobold] (68) at (1.5, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (17);
		\draw (29) to (28);
		\draw (28) to (20.center);
		\draw (21.center) to (30);
		\draw (30) to (17);
		\draw (23.center) to (29);
		\draw (24.center) to (17);
		\draw (33.center) to (31);
		\draw (31) to (32.center);
		\draw (36) to (31);
		\draw (37) to (38);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (42) to (39);
		\draw [style=edge] (39) to (8.center);
		\draw [style=edge] (40) to (9.center);
		\draw [style=edge] (40) to (43);
		\draw [style=edge] (43) to (41);
		\draw [style=edge] (3) to (39);
		\draw [style=edge] (45.center) to (4);
		\draw [style=edge] (41) to (47.center);
		\draw [style=edge] (46.center) to (42);
		\draw [style=edge] (42) to (41);
		\draw [style=edge] (5) to (40);
		\draw [style=edge] (44.center) to (48);
		\draw [style=edge] (48) to (3);
		\draw [style=hadamard edge] (64) to (49);
		\draw [style=hadamard edge] (65) to (66);
		\draw [style=hadamard edge] (66) to (49);
		\draw [style=edge] (59.center) to (64);
		\draw [style=edge] (60.center) to (65);
		\draw [style=edge] (55) to (53.center);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=edge] (56) to (62.center);
		\draw [style=hadamard edge] (57) to (56);
		\draw [style=hadamard edge] (67) to (57);
		\draw [style=edge] (61.center) to (67);
		\draw [style=hadamard edge] (49) to (57);
		\draw [style=edge] (49) to (52.center);
		\draw [style=hadamard edge] (66) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> commutingRotations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Empty red] (19) at (-4.75, 2.25) {};
		\node [style=Empty red] (20) at (-4.75, 0.75) {};
		\node [style=Red Node] (22) at (-3.75, 1.5) {$\gamma$};
		\node [style=Empty green] (26) at (-4.75, 1.5) {};
		\node [style=none] (27) at (-6.75, 2.25) {};
		\node [style=none] (28) at (-3, 2.25) {};
		\node [style=none] (29) at (-6.75, 0.75) {};
		\node [style=none] (30) at (-3, 0.75) {};
		\node [style=Red Node] (35) at (-5.75, 2.25) {$\alpha$};
		\node [style=Red Node] (36) at (-5.75, 0.75) {$\beta$};
		\node [style=txtnobold] (37) at (-2, 1.5) {$\stackrel{(f)}{=}$};
		\node [style=Empty red] (38) at (5.25, 2.25) {};
		\node [style=Empty red] (39) at (5.25, 0.75) {};
		\node [style=Red Node] (40) at (6.25, 1.5) {$\gamma$};
		\node [style=Empty green] (41) at (5.25, 1.5) {};
		\node [style=none] (42) at (4.25, 2.25) {};
		\node [style=none] (43) at (8.25, 2.25) {};
		\node [style=none] (44) at (4.25, 0.75) {};
		\node [style=none] (45) at (8.25, 0.75) {};
		\node [style=Red Node] (46) at (7.25, 2.25) {$\alpha$};
		\node [style=Red Node] (47) at (7.25, 0.75) {$\beta$};
		\node [style=Red Node] (50) at (1, 1.5) {$\gamma$};
		\node [style=Empty green] (51) at (0, 1.5) {};
		\node [style=none] (52) at (-1, 2.25) {};
		\node [style=none] (53) at (2.25, 2.25) {};
		\node [style=none] (54) at (-1, 0.75) {};
		\node [style=none] (55) at (2.25, 0.75) {};
		\node [style=Red Node] (56) at (0, 2.25) {$\alpha$};
		\node [style=Red Node] (57) at (0, 0.75) {$\beta$};
		\node [style=txtnobold] (58) at (3.25, 1.5) {$\stackrel{(f)}{=}$};
		\node [style=Empty green] (59) at (-4.75, -0.75) {};
		\node [style=Empty green] (60) at (-4.75, -2.25) {};
		\node [style=Green Node] (61) at (-3.75, -1.5) {$\gamma$};
		\node [style=Empty red] (62) at (-4.75, -1.5) {};
		\node [style=none] (63) at (-6.75, -0.75) {};
		\node [style=none] (64) at (-3, -0.75) {};
		\node [style=none] (65) at (-6.75, -2.25) {};
		\node [style=none] (66) at (-3, -2.25) {};
		\node [style=Green Node] (67) at (-5.75, -0.75) {$\alpha$};
		\node [style=Green Node] (68) at (-5.75, -2.25) {$\beta$};
		\node [style=txtnobold] (69) at (-2, -1.5) {$\stackrel{(f)}{=}$};
		\node [style=Empty green] (70) at (5.25, -0.75) {};
		\node [style=Empty green] (71) at (5.25, -2.25) {};
		\node [style=Green Node] (72) at (6.25, -1.5) {$\gamma$};
		\node [style=Empty red] (73) at (5.25, -1.5) {};
		\node [style=none] (74) at (4.25, -0.75) {};
		\node [style=none] (75) at (8.25, -0.75) {};
		\node [style=none] (76) at (4.25, -2.25) {};
		\node [style=none] (77) at (8.25, -2.25) {};
		\node [style=Green Node] (78) at (7.25, -0.75) {$\alpha$};
		\node [style=Green Node] (79) at (7.25, -2.25) {$\beta$};
		\node [style=Green Node] (80) at (1, -1.5) {$\gamma$};
		\node [style=Empty red] (81) at (0, -1.5) {};
		\node [style=none] (82) at (-1, -0.75) {};
		\node [style=none] (83) at (2.25, -0.75) {};
		\node [style=none] (84) at (-1, -2.25) {};
		\node [style=none] (85) at (2.25, -2.25) {};
		\node [style=Green Node] (86) at (0, -0.75) {$\alpha$};
		\node [style=Green Node] (87) at (0, -2.25) {$\beta$};
		\node [style=txtnobold] (88) at (3.25, -1.5) {$\stackrel{(f)}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (19) to (28.center);
		\draw [style=edge] (19) to (26);
		\draw [style=edge] (26) to (22);
		\draw [style=edge] (26) to (20);
		\draw [style=edge] (20) to (30.center);
		\draw [style=edge] (27.center) to (35);
		\draw [style=edge] (35) to (19);
		\draw [style=edge] (29.center) to (36);
		\draw [style=edge] (36) to (20);
		\draw [style=edge] (38) to (41);
		\draw [style=edge] (41) to (40);
		\draw [style=edge] (41) to (39);
		\draw [style=edge] (42.center) to (38);
		\draw [style=edge] (38) to (46);
		\draw [style=edge] (46) to (43.center);
		\draw [style=edge] (44.center) to (39);
		\draw [style=edge] (39) to (47);
		\draw [style=edge] (47) to (45.center);
		\draw [style=edge] (51) to (50);
		\draw [style=edge] (56) to (53.center);
		\draw [style=edge] (57) to (55.center);
		\draw [style=edge] (52.center) to (56);
		\draw [style=edge] (56) to (51);
		\draw [style=edge] (51) to (57);
		\draw [style=edge] (57) to (54.center);
		\draw [style=edge] (59) to (64.center);
		\draw [style=edge] (59) to (62);
		\draw [style=edge] (62) to (61);
		\draw [style=edge] (62) to (60);
		\draw [style=edge] (60) to (66.center);
		\draw [style=edge] (63.center) to (67);
		\draw [style=edge] (67) to (59);
		\draw [style=edge] (65.center) to (68);
		\draw [style=edge] (68) to (60);
		\draw [style=edge] (70) to (73);
		\draw [style=edge] (73) to (72);
		\draw [style=edge] (73) to (71);
		\draw [style=edge] (74.center) to (70);
		\draw [style=edge] (70) to (78);
		\draw [style=edge] (78) to (75.center);
		\draw [style=edge] (76.center) to (71);
		\draw [style=edge] (71) to (79);
		\draw [style=edge] (79) to (77.center);
		\draw [style=edge] (81) to (80);
		\draw [style=edge] (86) to (83.center);
		\draw [style=edge] (87) to (85.center);
		\draw [style=edge] (82.center) to (86);
		\draw [style=edge] (86) to (81);
		\draw [style=edge] (81) to (87);
		\draw [style=edge] (87) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> extractionExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Empty green] (0) at (-1.75, 4.75) {};
		\node [style=Empty green] (1) at (-1.75, 3.5) {};
		\node [style=Empty green] (2) at (-1.75, 1.75) {};
		\node [style=Empty green] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (0, 4.75) {};
		\node [style=none] (5) at (0, 3.5) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=Empty green] (9) at (-3.25, 3.5) {};
		\node [style=Empty green] (10) at (-3.25, 2.25) {};
		\node [style=Empty green] (11) at (-3.25, 0.5) {};
		\node [style=Green Node] (12) at (-3.25, 4.75) {$\alpha$};
		\node [style=none] (13) at (-4.75, 5.25) {};
		\node [style=none] (14) at (-4.75, 4.25) {};
		\node [style=none] (15) at (-4.75, 4) {};
		\node [style=none] (16) at (-4.75, 3) {};
		\node [style=none] (17) at (-4.75, 1) {};
		\node [style=none] (18) at (-4.75, 0) {};
		\node [style=none] (20) at (-4.75, 1.75) {};
		\node [style=none] (21) at (-4.75, 2.75) {};
		\node [style=txtnobold] (22) at (-4.75, 5) {$\vdots$};
		\node [style=txtnobold] (23) at (-4.75, 3.75) {$\vdots$};
		\node [style=txtnobold] (24) at (-4.75, 2.5) {$\vdots$};
		\node [style=txtnobold] (25) at (-4.75, 0.75) {$\vdots$};
		\node [style=none] (26) at (-2.25, 5.5) {};
		\node [style=none] (27) at (-1.25, 5.5) {};
		\node [style=none] (28) at (-2.25, 0) {};
		\node [style=none] (29) at (-1.25, 0) {};
		\node [style=txtnobold] (30) at (-1.75, 6) {frontier};
		\node [style=txtnobold] (31) at (0.75, 2.75) {$=$};
		\node [style=Empty green] (32) at (5.25, 4.75) {};
		\node [style=Empty green] (33) at (5.25, 3.5) {};
		\node [style=Empty green] (34) at (5.25, 1.75) {};
		\node [style=Empty green] (35) at (5.25, 0.5) {};
		\node [style=none] (36) at (8.5, 4.75) {};
		\node [style=none] (37) at (8.5, 3.5) {};
		\node [style=none] (38) at (8.5, 1.75) {};
		\node [style=none] (39) at (8.5, 0.5) {};
		\node [style=Empty green] (40) at (3.75, 3.5) {};
		\node [style=Empty green] (41) at (3.75, 2.25) {};
		\node [style=Empty green] (42) at (3.75, 0.5) {};
		\node [style=Green Node] (43) at (3.75, 4.75) {$\alpha$};
		\node [style=none] (44) at (2.25, 5.25) {};
		\node [style=none] (45) at (2.25, 4.25) {};
		\node [style=none] (46) at (2.25, 4) {};
		\node [style=none] (47) at (2.25, 3) {};
		\node [style=none] (48) at (2.25, 1) {};
		\node [style=none] (49) at (2.25, 0) {};
		\node [style=none] (51) at (2.25, 1.75) {};
		\node [style=none] (52) at (2.25, 2.75) {};
		\node [style=txtnobold] (53) at (2.25, 5) {$\vdots$};
		\node [style=txtnobold] (54) at (2.25, 3.75) {$\vdots$};
		\node [style=txtnobold] (55) at (2.25, 2.5) {$\vdots$};
		\node [style=txtnobold] (56) at (2.25, 0.75) {$\vdots$};
		\node [style=none] (57) at (4.75, 5.5) {};
		\node [style=none] (58) at (5.75, 5.5) {};
		\node [style=none] (59) at (4.75, 0) {};
		\node [style=none] (60) at (5.75, 0) {};
		\node [style=txtnobold] (61) at (5.25, 6) {frontier};
		\node [style=Gate control] (62) at (6.5, 4.75) {};
		\node [style=Gate control] (63) at (7.5, 4.75) {};
		\node [style=borders] (64) at (7.5, 1.75) {+};
		\node [style=borders] (65) at (6.5, 0.5) {+};
		\node [style=txtnobold] (66) at (9.25, 2.75) {$=$};
		\node [style=Empty green] (68) at (13.75, 3.5) {};
		\node [style=Empty green] (69) at (13.75, 1.75) {};
		\node [style=Empty green] (70) at (13.75, 0.5) {};
		\node [style=none] (71) at (21.5, 4.75) {};
		\node [style=none] (72) at (21.5, 3.5) {};
		\node [style=none] (73) at (21.5, 1.75) {};
		\node [style=none] (74) at (21.5, 0.5) {};
		\node [style=Empty green] (75) at (12.25, 3.5) {};
		\node [style=Empty green] (76) at (12.25, 2.25) {};
		\node [style=Empty green] (77) at (12.25, 0.5) {};
		\node [style=Empty green] (78) at (13.75, 4.75) {};
		\node [style=none] (79) at (10.75, 5.25) {};
		\node [style=none] (80) at (10.75, 4.25) {};
		\node [style=none] (81) at (10.75, 4) {};
		\node [style=none] (82) at (10.75, 3) {};
		\node [style=none] (83) at (10.75, 1) {};
		\node [style=none] (84) at (10.75, 0) {};
		\node [style=none] (86) at (10.75, 1.75) {};
		\node [style=none] (87) at (10.75, 2.75) {};
		\node [style=txtnobold] (88) at (10.75, 5) {$\vdots$};
		\node [style=txtnobold] (89) at (10.75, 3.75) {$\vdots$};
		\node [style=txtnobold] (90) at (10.75, 2.5) {$\vdots$};
		\node [style=txtnobold] (91) at (10.75, 0.75) {$\vdots$};
		\node [style=none] (92) at (13.25, 5.5) {};
		\node [style=none] (93) at (14.25, 5.5) {};
		\node [style=none] (94) at (13.25, 0) {};
		\node [style=none] (95) at (14.25, 0) {};
		\node [style=txtnobold] (96) at (13.75, 6) {frontier};
		\node [style=Gate control] (97) at (19, 4.75) {};
		\node [style=Gate control] (98) at (20, 4.75) {};
		\node [style=borders] (99) at (20, 1.75) {+};
		\node [style=borders] (100) at (19, 0.5) {+};
		\node [style=Quantum gate] (101) at (18, 4.75) {H};
		\node [style=Quantum gate] (102) at (16.5, 4.75) {$R_z(\alpha)$};
		\node [style=Gate control] (103) at (15, 4.75) {};
		\node [style=Gate control] (104) at (15, 3.5) {};
		\node [style=txtnobold] (105) at (-1.75, 5.25) {$v$};
		\node [style=txtnobold] (106) at (-3.25, 5.5) {$w$};
		\node [style=txtnobold] (107) at (5.25, 5.25) {$v$};
		\node [style=txtnobold] (108) at (3.75, 5.5) {$w$};
		\node [style=txtnobold] (109) at (13.75, 5.25) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (5.center) to (1);
		\draw (2) to (6.center);
		\draw (7.center) to (3);
		\draw [style=hadamard edge] (12) to (0);
		\draw [style=hadamard edge] (0) to (10);
		\draw [style=hadamard edge] (10) to (2);
		\draw [style=hadamard edge] (2) to (11);
		\draw [style=hadamard edge] (3) to (11);
		\draw [style=hadamard edge] (12) to (13.center);
		\draw [style=hadamard edge] (12) to (14.center);
		\draw [style=hadamard edge] (1) to (9);
		\draw [style=hadamard edge] (9) to (15.center);
		\draw [style=hadamard edge] (9) to (16.center);
		\draw [style=hadamard edge] (11) to (17.center);
		\draw [style=hadamard edge] (11) to (18.center);
		\draw [style=hadamard edge] (10) to (21.center);
		\draw [style=hadamard edge] (10) to (20.center);
		\draw [style=discon] (28.center)
			 to (26.center)
			 to (27.center)
			 to (29.center)
			 to cycle;
		\draw (37.center) to (33);
		\draw [style=hadamard edge] (43) to (32);
		\draw [style=hadamard edge] (41) to (34);
		\draw [style=hadamard edge] (34) to (42);
		\draw [style=hadamard edge] (35) to (42);
		\draw [style=hadamard edge] (43) to (44.center);
		\draw [style=hadamard edge] (43) to (45.center);
		\draw [style=hadamard edge] (33) to (40);
		\draw [style=hadamard edge] (40) to (46.center);
		\draw [style=hadamard edge] (40) to (47.center);
		\draw [style=hadamard edge] (42) to (48.center);
		\draw [style=hadamard edge] (42) to (49.center);
		\draw [style=hadamard edge] (41) to (52.center);
		\draw [style=hadamard edge] (41) to (51.center);
		\draw [style=discon] (59.center)
			 to (57.center)
			 to (58.center)
			 to (60.center)
			 to cycle;
		\draw (63) to (64);
		\draw (62) to (65);
		\draw (32) to (62);
		\draw (62) to (63);
		\draw (63) to (36.center);
		\draw (34) to (64);
		\draw (64) to (38.center);
		\draw (35) to (65);
		\draw (65) to (39.center);
		\draw (72.center) to (68);
		\draw [style=hadamard edge] (76) to (69);
		\draw [style=hadamard edge] (69) to (77);
		\draw [style=hadamard edge] (70) to (77);
		\draw [style=hadamard edge] (78) to (79.center);
		\draw [style=hadamard edge] (78) to (80.center);
		\draw [style=hadamard edge] (68) to (75);
		\draw [style=hadamard edge] (75) to (81.center);
		\draw [style=hadamard edge] (75) to (82.center);
		\draw [style=hadamard edge] (77) to (83.center);
		\draw [style=hadamard edge] (77) to (84.center);
		\draw [style=hadamard edge] (76) to (87.center);
		\draw [style=hadamard edge] (76) to (86.center);
		\draw [style=discon] (94.center) to (92.center);
		\draw [style=discon] (92.center) to (93.center);
		\draw [style=discon] (93.center) to (95.center);
		\draw [style=discon] (95.center) to (94.center);
		\draw (98) to (99);
		\draw (97) to (100);
		\draw (97) to (98);
		\draw (98) to (71.center);
		\draw (69) to (99);
		\draw (99) to (73.center);
		\draw (70) to (100);
		\draw (100) to (74.center);
		\draw (78) to (102);
		\draw (102) to (101);
		\draw (101) to (97);
		\draw [style=hadamard edge] (43) to (33);
		\draw (103) to (104);
		\draw [style=hadamard edge] (33) to (41);
		\draw [style=hadamard edge] (68) to (76);
		\draw [style=hadamard edge] (1) to (10);
		\draw [style=hadamard edge] (12) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> fanout.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.5) {};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=Gate control] (3) at (-2.5, 1.5) {};
		\node [style=Gate control] (4) at (-1.5, 1.5) {};
		\node [style=Gate control] (5) at (-0.5, 1.5) {};
		\node [style=borders] (6) at (-2.5, 0.5) {+};
		\node [style=borders] (7) at (-1.5, -0.5) {+};
		\node [style=borders] (8) at (-0.5, -1.5) {+};
		\node [style=none] (9) at (-3.5, -1.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=txtnobold] (14) at (1.25, 0) {$=$};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=Gate control] (18) at (4, 1.5) {};
		\node [style=Gate control] (19) at (5, 1.5) {};
		\node [style=Gate control] (20) at (6, 1.5) {};
		\node [style=none] (24) at (2, -1.5) {};
		\node [style=none] (25) at (8, 1.5) {};
		\node [style=none] (26) at (8, 0.5) {};
		\node [style=none] (27) at (8, -0.5) {};
		\node [style=none] (28) at (8, -1.5) {};
		\node [style=Gate control] (29) at (4, 0.5) {};
		\node [style=Gate control] (30) at (5, -0.5) {};
		\node [style=Gate control] (31) at (6, -1.5) {};
		\node [style=Quantum gate] (32) at (3, 0.5) {H};
		\node [style=Quantum gate] (33) at (3, -0.5) {H};
		\node [style=Quantum gate] (34) at (3, -1.5) {H};
		\node [style=Quantum gate] (35) at (7, 0.5) {H};
		\node [style=Quantum gate] (36) at (7, -0.5) {H};
		\node [style=Quantum gate] (37) at (7, -1.5) {H};
		\node [style=txtnobold] (38) at (8.75, 0) {$=$};
		\node [style=none] (39) at (9.5, 1.5) {};
		\node [style=none] (40) at (9.5, 0.5) {};
		\node [style=none] (41) at (9.5, -0.5) {};
		\node [style=none] (45) at (9.5, -1.5) {};
		\node [style=none] (46) at (23.25, 1.5) {};
		\node [style=none] (47) at (23.25, 0.5) {};
		\node [style=none] (48) at (23.25, -0.5) {};
		\node [style=none] (49) at (23.25, -1.5) {};
		\node [style=none] (50) at (14, 2) {};
		\node [style=none] (51) at (16, 2) {};
		\node [style=none] (52) at (14, -1) {};
		\node [style=none] (53) at (16, -1) {};
		\node [style=smallest txt] (55) at (15, 0.5) {$ZZ(\frac{\pi}{2})_{1,3}$};
		\node [style=none] (56) at (11.75, 2) {};
		\node [style=none] (57) at (13.25, 2) {};
		\node [style=none] (58) at (11.75, 0) {};
		\node [style=none] (59) at (13.25, 0) {};
		\node [style=smallest txt] (60) at (12.5, 1) {$ZZ(\frac{\pi}{2})$};
		\node [style=Quantum gate] (61) at (10.5, 0.5) {H};
		\node [style=Quantum gate] (62) at (10.5, -0.5) {H};
		\node [style=Quantum gate] (63) at (10.5, -1.5) {H};
		\node [style=none] (64) at (11.75, 0.5) {};
		\node [style=none] (65) at (13.25, 0.5) {};
		\node [style=none] (66) at (16.5, 2) {};
		\node [style=none] (67) at (18.5, 2) {};
		\node [style=none] (68) at (16.5, -2) {};
		\node [style=none] (69) at (18.5, -2) {};
		\node [style=smallest txt] (70) at (17.5, 0) {$ZZ(\frac{\pi}{2})_{1,4}$};
		\node [style=none] (71) at (11.75, 1.5) {};
		\node [style=none] (72) at (13.25, 1.5) {};
		\node [style=none] (73) at (14, 1.5) {};
		\node [style=none] (74) at (16, 1.5) {};
		\node [style=none] (75) at (16.5, 1.5) {};
		\node [style=none] (76) at (18.5, 1.5) {};
		\node [style=none] (77) at (14, 0.5) {};
		\node [style=none] (78) at (16, 0.5) {};
		\node [style=none] (79) at (16.5, 0.5) {};
		\node [style=none] (80) at (18.5, 0.5) {};
		\node [style=none] (81) at (14, -0.5) {};
		\node [style=none] (82) at (16, -0.5) {};
		\node [style=none] (83) at (16.5, -0.5) {};
		\node [style=none] (84) at (18.5, -0.5) {};
		\node [style=none] (85) at (16.5, -1.5) {};
		\node [style=none] (86) at (18.5, -1.5) {};
		\node [style=Quantum gate] (87) at (20.5, 1.5) {$R_z(\frac{-3\pi}{2})$};
		\node [style=Quantum gate] (88) at (20.5, 0.5) {$R_z(\frac{-\pi}{2})$};
		\node [style=Quantum gate] (89) at (20.5, -0.5) {$R_z(\frac{-\pi}{2})$};
		\node [style=Quantum gate] (90) at (20.5, -1.5) {$R_z(\frac{-\pi}{2})$};
		\node [style=Quantum gate] (91) at (22.25, 0.5) {H};
		\node [style=Quantum gate] (92) at (22.25, -0.5) {H};
		\node [style=Quantum gate] (93) at (22.25, -1.5) {H};
		\node [style=none] (94) at (11.25, 3) {};
		\node [style=none] (95) at (19, 3) {};
		\node [style=none] (96) at (11.25, -2.25) {};
		\node [style=none] (97) at (19, -2.25) {};
		\node [style=txtnobold] (98) at (18.25, 2.5) {GZZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (6);
		\draw (6) to (1.center);
		\draw (2.center) to (7);
		\draw (7) to (4);
		\draw (4) to (3);
		\draw (4) to (5);
		\draw (5) to (8);
		\draw (8) to (9.center);
		\draw (5) to (10.center);
		\draw (6) to (11.center);
		\draw (7) to (12.center);
		\draw (8) to (13.center);
		\draw (15.center) to (18);
		\draw (19) to (18);
		\draw (19) to (20);
		\draw (20) to (25.center);
		\draw (18) to (29);
		\draw (19) to (30);
		\draw (20) to (31);
		\draw (16.center) to (32);
		\draw (32) to (29);
		\draw (29) to (35);
		\draw (35) to (26.center);
		\draw (27.center) to (36);
		\draw (36) to (30);
		\draw (30) to (33);
		\draw (17.center) to (33);
		\draw (24.center) to (34);
		\draw (34) to (31);
		\draw (31) to (37);
		\draw (37) to (28.center);
		\draw (50.center) to (51.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (56.center) to (57.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (66.center) to (67.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (40.center) to (61);
		\draw (61) to (64.center);
		\draw (39.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (41.center) to (62);
		\draw (45.center) to (63);
		\draw (65.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (62) to (81.center);
		\draw (82.center) to (83.center);
		\draw (63) to (85.center);
		\draw (76.center) to (87);
		\draw (87) to (46.center);
		\draw (80.center) to (88);
		\draw (84.center) to (89);
		\draw (86.center) to (90);
		\draw (88) to (91);
		\draw (91) to (47.center);
		\draw (48.center) to (92);
		\draw (92) to (89);
		\draw (90) to (93);
		\draw (93) to (49.center);
		\draw [style=discon] (95.center)
			 to (94.center)
			 to (96.center)
			 to (97.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> gateExamples.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (3.5, 1.5) {$\alpha$};
		\node [style=Red Node] (1) at (-1.75, 1.5) {$\alpha$};
		\node [style=none] (2) at (-2.75, 1.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (4.5, 1.5) {};
		\node [style=Empty green] (6) at (-6.75, 0) {};
		\node [style=Empty red] (7) at (-6.75, -1.5) {};
		\node [style=none] (8) at (-5.75, 0) {};
		\node [style=none] (9) at (-7.75, 0) {};
		\node [style=none] (10) at (-7.75, -1.5) {};
		\node [style=none] (11) at (-5.75, -1.5) {};
		\node [style=Empty green] (12) at (-2.25, 0) {};
		\node [style=Empty green] (13) at (-2.25, -1.5) {};
		\node [style=h] (14) at (-2.25, -0.75) {};
		\node [style=none] (15) at (-3.25, 0) {};
		\node [style=none] (16) at (-1.25, 0) {};
		\node [style=none] (17) at (-3.25, -1.5) {};
		\node [style=none] (18) at (-1.25, -1.5) {};
		\node [style=Empty red] (19) at (3, 0) {};
		\node [style=Empty red] (20) at (3, -1.5) {};
		\node [style=Empty red] (21) at (8.75, -0.75) {};
		\node [style=Red Node] (22) at (4, -0.75) {$\alpha$};
		\node [style=Green Node] (23) at (9.75, -0.75) {$\alpha$};
		\node [style=Empty green] (24) at (8.75, 0) {};
		\node [style=Empty green] (25) at (8.75, -1.5) {};
		\node [style=Empty green] (26) at (3, -0.75) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=none] (28) at (4.75, 0) {};
		\node [style=none] (29) at (2, -1.5) {};
		\node [style=none] (30) at (4.75, -1.5) {};
		\node [style=none] (31) at (7.75, 0) {};
		\node [style=none] (32) at (10.5, 0) {};
		\node [style=none] (33) at (7.75, -1.5) {};
		\node [style=none] (34) at (10.5, -1.5) {};
		\node [style=txtnobold] (35) at (-4, 1.5) {$\rx(\alpha)=$};
		\node [style=txtnobold] (36) at (1.25, 1.5) {$\rz(\alpha)=$};
		\node [style=txtnobold] (37) at (-9.25, -0.5) {CNOT $=$};
		\node [style=txtnobold] (38) at (-4, -0.5) {CZ $=$};
		\node [style=txtnobold] (39) at (1, -0.5) {$\xx(\alpha)=$};
		\node [style=txtnobold] (40) at (6.75, -0.5) {$\zz(\alpha)=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (2.center) to (1);
		\draw [style=edge] (1) to (3.center);
		\draw [style=edge] (4.center) to (0);
		\draw [style=edge] (0) to (5.center);
		\draw [style=edge] (9.center) to (6);
		\draw [style=edge] (6) to (8.center);
		\draw [style=edge] (10.center) to (7);
		\draw [style=edge] (7) to (11.center);
		\draw [style=edge] (6) to (7);
		\draw [style=edge] (15.center) to (12);
		\draw [style=edge] (12) to (16.center);
		\draw [style=edge] (12) to (14);
		\draw [style=edge] (14) to (13);
		\draw [style=edge] (17.center) to (13);
		\draw [style=edge] (13) to (18.center);
		\draw [style=edge] (19) to (28.center);
		\draw [style=edge] (27.center) to (19);
		\draw [style=edge] (19) to (26);
		\draw [style=edge] (26) to (22);
		\draw [style=edge] (26) to (20);
		\draw [style=edge] (20) to (29.center);
		\draw [style=edge] (20) to (30.center);
		\draw [style=edge] (31.center) to (24);
		\draw [style=edge] (24) to (32.center);
		\draw [style=edge] (24) to (21);
		\draw [style=edge] (21) to (23);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (33.center) to (25);
		\draw [style=edge] (25) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> gms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 1) {};
		\node [style=none] (1) at (8.75, 1) {};
		\node [style=none] (2) at (4.75, -1) {};
		\node [style=none] (3) at (8.75, -1) {};
		\node [style=Empty red] (4) at (7.25, 1) {};
		\node [style=Empty red] (5) at (7.25, -1) {};
		\node [style=Red Node] (6) at (8.25, 0) {$\gamma$};
		\node [style=Empty green] (7) at (7.25, 0) {};
		\node [style=none] (8) at (4.75, -3) {};
		\node [style=none] (9) at (8.75, -3) {};
		\node [style=Empty green] (10) at (7.25, -2) {};
		\node [style=Red Node] (11) at (8.25, -2) {$\gamma$};
		\node [style=Red Node] (12) at (5.25, -0.25) {$\gamma$};
		\node [style=Empty red] (13) at (7.25, -3) {};
		\node [style=Empty green] (14) at (6.25, -0.25) {};
		\node [style=txtnobold] (15) at (2, -1) {GMS$(\gamma)_{\{1,2,3\}}$ =};
		\node [style=none] (16) at (-6, 1) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=none] (18) at (-6, -1) {};
		\node [style=none] (19) at (-2, -1) {};
		\node [style=Empty green] (20) at (-3.5, 1) {};
		\node [style=Empty green] (21) at (-3.5, -1) {};
		\node [style=Green Node] (22) at (-2.5, 0) {$\theta$};
		\node [style=Empty red] (23) at (-3.5, 0) {};
		\node [style=none] (24) at (-6, -3) {};
		\node [style=none] (25) at (-2, -3) {};
		\node [style=Empty red] (26) at (-3.5, -2) {};
		\node [style=Green Node] (27) at (-2.5, -2) {$\theta$};
		\node [style=Green Node] (28) at (-5.5, -0.25) {$\theta$};
		\node [style=Empty green] (29) at (-3.5, -3) {};
		\node [style=Empty red] (30) at (-4.5, -0.25) {};
		\node [style=txtnobold] (31) at (-8.75, -1) {GZZ$(\theta)_{\{1,2,3\}}$ =};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (4) to (7);
		\draw (7) to (6);
		\draw (7) to (5);
		\draw (5) to (2.center);
		\draw (5) to (3.center);
		\draw (5) to (10);
		\draw (10) to (11);
		\draw (10) to (13);
		\draw (8.center) to (13);
		\draw (13) to (9.center);
		\draw (13) to (14);
		\draw (14) to (4);
		\draw (14) to (12);
		\draw (16.center) to (20);
		\draw (20) to (17.center);
		\draw (20) to (23);
		\draw (23) to (22);
		\draw (23) to (21);
		\draw (21) to (18.center);
		\draw (21) to (19.center);
		\draw (21) to (26);
		\draw (26) to (27);
		\draw (26) to (29);
		\draw (24.center) to (29);
		\draw (29) to (25.center);
		\draw (29) to (30);
		\draw (30) to (20);
		\draw (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> hadCommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 1.5) {};
		\node [style=none] (1) at (-9.5, 0.25) {};
		\node [style=none] (2) at (-9.5, -0.75) {};
		\node [style=Gate control] (3) at (-7.75, 1.5) {};
		\node [style=Gate control] (4) at (-7, 1.5) {};
		\node [style=Gate control] (5) at (-6.25, 1.5) {};
		\node [style=borders] (6) at (-7.75, 0.25) {+};
		\node [style=borders] (7) at (-7, -0.75) {+};
		\node [style=borders] (8) at (-6.25, -1.75) {+};
		\node [style=none] (9) at (-9.5, -1.75) {};
		\node [style=none] (10) at (-5.5, 1.5) {};
		\node [style=none] (11) at (-5.5, 0.25) {};
		\node [style=none] (12) at (-5.5, -0.75) {};
		\node [style=none] (13) at (-5.5, -1.75) {};
		\node [style=Quantum gate] (92) at (-8.75, 1.5) {H};
		\node [style=txtnobold] (94) at (-4.5, -0.25) {$=$};
		\node [style=none] (95) at (-4, 1.5) {};
		\node [style=none] (96) at (-4, 0.25) {};
		\node [style=none] (97) at (-4, -0.75) {};
		\node [style=none] (98) at (-4, -1.75) {};
		\node [style=none] (99) at (8.75, 1.5) {};
		\node [style=none] (100) at (8.75, 0.25) {};
		\node [style=none] (101) at (8.75, -0.75) {};
		\node [style=none] (102) at (8.75, -1.75) {};
		\node [style=none] (103) at (-0.25, 2) {};
		\node [style=none] (104) at (1.75, 2) {};
		\node [style=none] (105) at (-0.25, -1.25) {};
		\node [style=none] (106) at (1.75, -1.25) {};
		\node [style=smallest txt] (107) at (0.75, 0.5) {$XX(\frac{\pi}{2})_{1,3}$};
		\node [style=none] (108) at (-3, 2) {};
		\node [style=none] (109) at (-1, 2) {};
		\node [style=none] (110) at (-3, -0.25) {};
		\node [style=none] (111) at (-1, -0.25) {};
		\node [style=smallest txt] (112) at (-2, 1) {$XX(\frac{\pi}{2})_{1,2}$};
		\node [style=none] (116) at (-3, 0.25) {};
		\node [style=none] (117) at (-1, 0.25) {};
		\node [style=none] (118) at (2.25, 2) {};
		\node [style=none] (119) at (4.25, 2) {};
		\node [style=none] (120) at (2.25, -2.25) {};
		\node [style=none] (121) at (4.25, -2.25) {};
		\node [style=smallest txt] (122) at (3.25, 0) {$XX(\frac{\pi}{2})_{1,4}$};
		\node [style=none] (123) at (-3, 1.5) {};
		\node [style=none] (124) at (-1, 1.5) {};
		\node [style=none] (125) at (-0.25, 1.5) {};
		\node [style=none] (126) at (1.75, 1.5) {};
		\node [style=none] (127) at (2.25, 1.5) {};
		\node [style=none] (128) at (4.25, 1.5) {};
		\node [style=none] (129) at (-0.25, 0.25) {};
		\node [style=none] (130) at (1.75, 0.25) {};
		\node [style=none] (131) at (2.25, 0.25) {};
		\node [style=none] (132) at (4.25, 0.25) {};
		\node [style=none] (133) at (-0.25, -0.75) {};
		\node [style=none] (134) at (1.75, -0.75) {};
		\node [style=none] (135) at (2.25, -0.75) {};
		\node [style=none] (136) at (4.25, -0.75) {};
		\node [style=none] (137) at (2.25, -1.75) {};
		\node [style=none] (138) at (4.25, -1.75) {};
		\node [style=Quantum gate] (139) at (6.25, 1.5) {$R_x(\frac{-3\pi}{2})$};
		\node [style=Quantum gate] (140) at (6.25, 0.25) {$R_x(\frac{-\pi}{2})$};
		\node [style=Quantum gate] (141) at (6.25, -0.75) {$R_x(\frac{-\pi}{2})$};
		\node [style=Quantum gate] (142) at (6.25, -1.75) {$R_x(\frac{-\pi}{2})$};
		\node [style=none] (146) at (-3.5, 3) {};
		\node [style=none] (147) at (4.75, 3) {};
		\node [style=none] (148) at (-3.5, -2.5) {};
		\node [style=none] (149) at (4.75, -2.5) {};
		\node [style=txtnobold] (150) at (4, 2.5) {GMS};
		\node [style=Quantum gate] (151) at (8, 1.5) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (1.center);
		\draw (2.center) to (7);
		\draw (7) to (4);
		\draw (4) to (3);
		\draw (4) to (5);
		\draw (5) to (8);
		\draw (8) to (9.center);
		\draw (5) to (10.center);
		\draw (6) to (11.center);
		\draw (7) to (12.center);
		\draw (8) to (13.center);
		\draw (0.center) to (92);
		\draw (92) to (3);
		\draw (103.center) to (104.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (104.center);
		\draw (108.center) to (109.center);
		\draw (108.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (109.center);
		\draw (118.center) to (119.center);
		\draw (118.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw (117.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (134.center) to (135.center);
		\draw (128.center) to (139);
		\draw (132.center) to (140);
		\draw (136.center) to (141);
		\draw (138.center) to (142);
		\draw [style=discon] (147.center) to (146.center);
		\draw [style=discon] (146.center) to (148.center);
		\draw [style=discon] (148.center) to (149.center);
		\draw [style=discon] (149.center) to (147.center);
		\draw (95.center) to (123.center);
		\draw (96.center) to (116.center);
		\draw (97.center) to (133.center);
		\draw (98.center) to (137.center);
		\draw (142) to (102.center);
		\draw (101.center) to (141);
		\draw (140) to (100.center);
		\draw (139) to (151);
		\draw (151) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (198) at (0.75, -3.5) {};
		\node [style=none] (199) at (0.75, -2) {};
		\node [style=none] (200) at (-10.5, 5) {};
		\node [style=none] (201) at (-10.5, 3) {};
		\node [style=none] (202) at (-10.5, 4.5) {};
		\node [style=none] (203) at (-9.975, 4) {$\vdots$};
		\node [style=none] (204) at (-7.5, 5) {};
		\node [style=none] (205) at (-7.5, 3) {};
		\node [style=none] (206) at (-7.5, 4.5) {};
		\node [style=none] (207) at (-8.025, 4) {$\vdots$};
		\node [style=Green Node] (208) at (-9, 4) {};
		\node [style=Green Node] (211) at (-9, 4) {$\alpha$};
		\node [style=none] (212) at (6, 5) {};
		\node [style=none] (213) at (6, 3) {};
		\node [style=none] (214) at (6, 4.5) {};
		\node [style=none] (215) at (6.525, 4) {$\vdots$};
		\node [style=none] (216) at (9, 5) {};
		\node [style=none] (217) at (9, 3) {};
		\node [style=none] (218) at (9, 4.5) {};
		\node [style=none] (219) at (8.475, 4) {$\vdots$};
		\node [style=Red Node] (220) at (7.5, 4) {};
		\node [style=Red Node] (221) at (7.5, 4) {$\alpha$};
		\node [style=none] (222) at (-10.75, 0.5) {};
		\node [style=none] (223) at (-8.25, 0.5) {};
		\node [style=h] (224) at (-9.5, 0.5) {};
		\node [style=none] (225) at (-8.75, -3.5) {};
		\node [style=none] (226) at (-8.75, -2) {};
		\node [style=none] (227) at (10.25, 0.5) {};
		\node [style=none] (228) at (12.75, 0.5) {};
		\node [style=none] (229) at (1.75, 1) {};
		\node [style=none] (230) at (-0.25, 1) {};
		\node [style=none] (231) at (1.75, -0.25) {};
		\node [style=none] (232) at (-0.25, -0.25) {};
		\node [style=none] (242) at (11.25, -2.25) {};
		\node [style=none] (243) at (12.25, -2.25) {};
		\node [style=none] (244) at (11.25, -3.25) {};
		\node [style=none] (245) at (12.25, -3.25) {};
		\node [style=txtnobold] (247) at (-7.5, 4) {$m$};
		\node [style=txtnobold] (249) at (6, 4) {$n$};
		\node [style=txtnobold] (251) at (-10.5, 4) {$n$};
		\node [style=txtnobold] (253) at (9, 4) {$m$};
		\node [style=bigtxt] (254) at (-9, 7.25) {ZX diagrams};
		\node [style=none] (255) at (-12.5, 7.25) {};
		\node [style=none] (256) at (-12.5, -5.5) {};
		\node [style=none] (257) at (-11, 7.25) {};
		\node [style=none] (258) at (18, 7.25) {};
		\node [style=none] (259) at (18, -5.5) {};
		\node [style=none] (260) at (-7, 7.25) {};
		\node [style=txtnobold] (263) at (-3.5, 4) {$:=\ \ |0^{(m)}\rangle\langle0^{(n)}| + e^{i\alpha}|1^{(m)}\rangle\langle 1^{(n)}|$};
		\node [style=txtnobold] (264) at (13.5, 4) {$:=\ \ |+^{(m)}\rangle\langle +^{(n)}| + e^{i\alpha}|-^{(m)}\rangle\langle -^{(n)}|$};
		\node [style=txtnobold] (265) at (-5.75, 0.5) {$:=\ \ \frac{1}{\sqrt{2}}\begin{bmatrix}1 & 1\\ 1 & -1 \end{bmatrix}$};
		\node [style=txtnobold] (266) at (14.75, 0.5) {$:=\ \ \begin{bmatrix}1 & 0\\ 0 & 1 \end{bmatrix}$};
		\node [style=txtnobold] (267) at (5.25, 0.5) {$:=\ \ \begin{bmatrix}1 & 0 & 0 & 0\\ 0 & 0 & 1& 0\\  0 & 1 & 0& 0 \\  0 & 0 & 0& 1  \end{bmatrix}$};
		\node [style=txtnobold] (268) at (4.5, -2.75) {$:=\ \ \begin{bmatrix} 1 & 0 & 0 & 1  \end{bmatrix}$};
		\node [style=txtnobold] (269) at (-6.75, -2.75) {$:=\ \ \begin{bmatrix} 1 \\ 0 \\ 0 \\ 1  \end{bmatrix}$};
		\node [style=txtnobold] (270) at (13.5, -2.75) {$:=\ \ 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=105, looseness=2.25] (198.center) to (199.center);
		\draw [style=none, bend right] (208) to (200.center);
		\draw [style=none, bend right=15] (208) to (202.center);
		\draw [style=none, bend left=15] (208) to (201.center);
		\draw [style=none, bend left] (208) to (204.center);
		\draw [style=none, bend left=15] (208) to (206.center);
		\draw [style=none, bend right=15] (208) to (205.center);
		\draw [style=none, bend right] (220) to (212.center);
		\draw [style=none, bend right=15] (220) to (214.center);
		\draw [style=none, bend left=15] (220) to (213.center);
		\draw [style=none, bend left] (220) to (216.center);
		\draw [style=none, bend left=15] (220) to (218.center);
		\draw [style=none, bend right=15] (220) to (217.center);
		\draw [style=none] (222.center) to (224);
		\draw [style=none] (224) to (223.center);
		\draw [style=none, bend left=105, looseness=2.25] (225.center) to (226.center);
		\draw [style=none] (227.center) to (228.center);
		\draw [style=none, in=180, out=0] (230.center) to (231.center);
		\draw [style=none, in=180, out=0] (232.center) to (229.center);
		\draw [style=discontinuous] (242.center) to (243.center);
		\draw [style=discontinuous] (243.center) to (245.center);
		\draw [style=discontinuous] (245.center) to (244.center);
		\draw [style=discontinuous] (242.center) to (244.center);
		\draw (255.center) to (256.center);
		\draw (255.center) to (257.center);
		\draw (258.center) to (259.center);
		\draw (258.center) to (260.center);
		\draw (256.center) to (259.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> interpretationEq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (198) at (11, -0.25) {};
		\node [style=none] (199) at (11, 1.25) {};
		\node [style=none] (200) at (-10.5, 5) {};
		\node [style=none] (201) at (-10.5, 3) {};
		\node [style=none] (202) at (-10.5, 4.5) {};
		\node [style=none] (203) at (-9.975, 4) {$\vdots$};
		\node [style=none] (204) at (-7.5, 5) {};
		\node [style=none] (205) at (-7.5, 3) {};
		\node [style=none] (206) at (-7.5, 4.5) {};
		\node [style=none] (207) at (-8.025, 4) {$\vdots$};
		\node [style=Green Node] (208) at (-9, 4) {};
		\node [style=Green Node] (211) at (-9, 4) {$\alpha$};
		\node [style=none] (212) at (1.5, 5) {};
		\node [style=none] (213) at (1.5, 3) {};
		\node [style=none] (214) at (1.5, 4.5) {};
		\node [style=none] (215) at (2.025, 4) {$\vdots$};
		\node [style=none] (216) at (4.5, 5) {};
		\node [style=none] (217) at (4.5, 3) {};
		\node [style=none] (218) at (4.5, 4.5) {};
		\node [style=none] (219) at (3.975, 4) {$\vdots$};
		\node [style=Red Node] (220) at (3, 4) {};
		\node [style=Red Node] (221) at (3, 4) {$\alpha$};
		\node [style=none] (222) at (14.25, 4) {};
		\node [style=none] (223) at (16.75, 4) {};
		\node [style=h] (224) at (15.5, 4) {};
		\node [style=none] (225) at (6.5, -0.25) {};
		\node [style=none] (226) at (6.5, 1.25) {};
		\node [style=none] (227) at (-2.25, 0.5) {};
		\node [style=none] (228) at (0.25, 0.5) {};
		\node [style=none] (229) at (-8, 1) {};
		\node [style=none] (230) at (-10, 1) {};
		\node [style=none] (231) at (-8, -0.25) {};
		\node [style=none] (232) at (-10, -0.25) {};
		\node [style=none] (242) at (18.5, 1) {};
		\node [style=none] (243) at (19.5, 1) {};
		\node [style=none] (244) at (18.5, 0) {};
		\node [style=none] (245) at (19.5, 0) {};
		\node [style=txtnobold] (247) at (-7.5, 4) {$m$};
		\node [style=txtnobold] (249) at (1.5, 4) {$n$};
		\node [style=txtnobold] (251) at (-10.5, 4) {$n$};
		\node [style=txtnobold] (253) at (4.5, 4) {$m$};
		\node [style=txtnobold] (263) at (-3.5, 4) {$:=\ \ |0^{(m)}\rangle\langle0^{(n)}| + e^{i\alpha}|1^{(m)}\rangle\langle 1^{(n)}|$};
		\node [style=txtnobold] (264) at (9, 4) {$:=\ \ |+^{(m)}\rangle\langle +^{(n)}| + e^{i\alpha}|-^{(m)}\rangle\langle -^{(n)}|$};
		\node [style=txtnobold] (265) at (19.25, 4) {$:=\ \ \frac{1}{\sqrt{2}}\begin{bmatrix}1 & 1\\ 1 & -1 \end{bmatrix}$};
		\node [style=txtnobold] (266) at (2.25, 0.5) {$:=\ \ \begin{bmatrix}1 & 0\\ 0 & 1 \end{bmatrix}$};
		\node [style=txtnobold] (267) at (-6, 0.5) {$:=\ \ \begin{bmatrix}1 & 0 & 0 & 0\\ 0 & 0 & 1& 0\\  0 & 1 & 0& 0 \\  0 & 0 & 0& 1  \end{bmatrix}$};
		\node [style=txtnobold] (268) at (14.75, 0.5) {$:=\ \ \begin{bmatrix} 1 & 0 & 0 & 1  \end{bmatrix}$};
		\node [style=txtnobold] (269) at (7.75, 0.5) {$:=\ \ \begin{bmatrix} 1 \\ 0 \\ 0 \\ 1  \end{bmatrix}$};
		\node [style=txtnobold] (270) at (20.75, 0.5) {$:=\ \ 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, bend right=105, looseness=2.25] (198.center) to (199.center);
		\draw [style=edge, bend right] (208) to (200.center);
		\draw [style=edge, bend right=15] (208) to (202.center);
		\draw [style=edge, bend left=15] (208) to (201.center);
		\draw [style=edge, bend left] (208) to (204.center);
		\draw [style=edge, bend left=15] (208) to (206.center);
		\draw [style=edge, bend right=15] (208) to (205.center);
		\draw [style=edge, bend right] (220) to (212.center);
		\draw [style=edge, bend right=15] (220) to (214.center);
		\draw [style=edge, bend left=15] (220) to (213.center);
		\draw [style=edge, bend left] (220) to (216.center);
		\draw [style=edge, bend left=15] (220) to (218.center);
		\draw [style=edge, bend right=15] (220) to (217.center);
		\draw [style=edge] (222.center) to (224);
		\draw [style=edge] (224) to (223.center);
		\draw [style=edge, bend left=105, looseness=2.25] (225.center) to (226.center);
		\draw [style=edge] (227.center) to (228.center);
		\draw [style=edge, in=180, out=0] (230.center) to (231.center);
		\draw [style=edge, in=180, out=0] (232.center) to (229.center);
		\draw [style=discontinuous] (242.center) to (243.center);
		\draw [style=discontinuous] (243.center) to (245.center);
		\draw [style=discontinuous] (245.center) to (244.center);
		\draw [style=discontinuous] (242.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> peephole1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Empty green] (1) at (-11.5, 0.5) {};
		\node [style=Empty green] (2) at (-11.5, -0.5) {};
		\node [style=Empty green] (10) at (-11.5, -1.75) {};
		\node [style=Empty green] (11) at (-11.5, 1.75) {};
		\node [style=none] (12) at (-13, 2.5) {};
		\node [style=none] (13) at (-13, 1.5) {};
		\node [style=none] (14) at (-13, 1.25) {};
		\node [style=none] (15) at (-13, 0.25) {};
		\node [style=none] (16) at (-13, -1.25) {};
		\node [style=none] (17) at (-13, -2.25) {};
		\node [style=none] (18) at (-13, -1) {};
		\node [style=none] (19) at (-13, 0) {};
		\node [style=txtnobold] (20) at (-13, 2.25) {$\vdots$};
		\node [style=txtnobold] (21) at (-13, 1) {$\vdots$};
		\node [style=txtnobold] (22) at (-13, -0.25) {$\vdots$};
		\node [style=txtnobold] (23) at (-13, -1.5) {$\vdots$};
		\node [style=none] (24) at (-12, 2.5) {};
		\node [style=none] (25) at (-11, 2.5) {};
		\node [style=none] (26) at (-12, -2.25) {};
		\node [style=none] (27) at (-11, -2.25) {};
		\node [style=txtnobold] (28) at (-11.5, 3) {frontier};
		\node [style=none] (29) at (-7.5, 2.25) {};
		\node [style=none] (30) at (-6, 2.25) {};
		\node [style=none] (31) at (-7.5, 0) {};
		\node [style=none] (32) at (-6, 0) {};
		\node [style=smallest txt] (33) at (-6.75, 1.25) {XX$(\frac{\pi}{2})_{1,2}$};
		\node [style=none] (34) at (-7.5, 0.5) {};
		\node [style=none] (35) at (-6, 0.5) {};
		\node [style=none] (36) at (-7.5, 1.75) {};
		\node [style=none] (37) at (-6, 1.75) {};
		\node [style=none] (38) at (-5.75, 1.25) {};
		\node [style=none] (39) at (-4.25, 1.25) {};
		\node [style=none] (40) at (-5.75, -1) {};
		\node [style=none] (41) at (-4.25, -1) {};
		\node [style=smallest txt] (42) at (-5, 0.25) {XX$(\frac{\pi}{2})_{2,3}$};
		\node [style=none] (43) at (-5.75, -0.5) {};
		\node [style=none] (44) at (-4.25, -0.5) {};
		\node [style=none] (45) at (-5.75, 0.5) {};
		\node [style=none] (46) at (-4.25, 0.5) {};
		\node [style=none] (47) at (-4, 2.25) {};
		\node [style=none] (48) at (-2.5, 2.25) {};
		\node [style=none] (49) at (-4, -1) {};
		\node [style=none] (50) at (-2.5, -1) {};
		\node [style=smallest txt] (51) at (-3.25, 0.5) {XX$(\frac{\pi}{2})_{1,3}$};
		\node [style=none] (52) at (-4, -0.5) {};
		\node [style=none] (53) at (-2.5, -0.5) {};
		\node [style=none] (54) at (-4, 1.75) {};
		\node [style=none] (55) at (-2.5, 1.75) {};
		\node [style=none] (56) at (-4, 0.5) {};
		\node [style=none] (57) at (-2.5, 0.5) {};
		\node [style=none] (60) at (-7.75, 3.25) {};
		\node [style=none] (61) at (-2.25, -1.25) {};
		\node [style=none] (62) at (-2.25, 3.25) {};
		\node [style=none] (63) at (-7.75, -1.25) {};
		\node [style=txtnobold] (64) at (-3, 2.75) {GMS};
		\node [style=Quantum gate] (65) at (-8.25, -1.75) {H};
		\node [style=Quantum gate] (66) at (-9.75, -1.75) {$R_z(\alpha)$};
		\node [style=none] (67) at (-1.5, 1.75) {};
		\node [style=none] (68) at (-1.5, 0.5) {};
		\node [style=none] (69) at (-1.5, -0.5) {};
		\node [style=none] (71) at (-1.5, -1.75) {};
		\node [style=Quantum gate] (72) at (-9.75, 1.75) {H};
		\node [style=txtnobold] (73) at (-1, 1.75) {$\dots$};
		\node [style=txtnobold] (74) at (-1, 0.5) {$\dots$};
		\node [style=txtnobold] (75) at (-1, -0.5) {$\dots$};
		\node [style=txtnobold] (76) at (-1, -1.75) {$\dots$};
		\node [style=txtnobold] (77) at (0, 0) {$=$};
		\node [style=Empty green] (78) at (2.5, 0.5) {};
		\node [style=Empty green] (79) at (2.5, -0.5) {};
		\node [style=Empty green] (80) at (2.5, -1.75) {};
		\node [style=Empty green] (81) at (2.5, 1.75) {};
		\node [style=none] (82) at (1, 2.5) {};
		\node [style=none] (83) at (1, 1.5) {};
		\node [style=none] (84) at (1, 1.25) {};
		\node [style=none] (85) at (1, 0.25) {};
		\node [style=none] (86) at (1, -1.25) {};
		\node [style=none] (87) at (1, -2.25) {};
		\node [style=none] (88) at (1, -1) {};
		\node [style=none] (89) at (1, 0) {};
		\node [style=txtnobold] (90) at (1, 2.25) {$\vdots$};
		\node [style=txtnobold] (91) at (1, 1) {$\vdots$};
		\node [style=txtnobold] (92) at (1, -0.25) {$\vdots$};
		\node [style=txtnobold] (93) at (1, -1.5) {$\vdots$};
		\node [style=none] (94) at (2, 2.5) {};
		\node [style=none] (95) at (3, 2.5) {};
		\node [style=none] (96) at (2, -2.25) {};
		\node [style=none] (97) at (3, -2.25) {};
		\node [style=txtnobold] (98) at (2.5, 3) {frontier};
		\node [style=none] (99) at (4.75, 2.25) {};
		\node [style=none] (100) at (6.25, 2.25) {};
		\node [style=none] (101) at (4.75, 0) {};
		\node [style=none] (102) at (6.25, 0) {};
		\node [style=smallest txt] (103) at (5.5, 1.25) {XX$(\frac{\pi}{2})_{1,2}$};
		\node [style=none] (104) at (4.75, 0.5) {};
		\node [style=none] (105) at (6.25, 0.5) {};
		\node [style=none] (106) at (4.75, 1.75) {};
		\node [style=none] (107) at (6.25, 1.75) {};
		\node [style=none] (108) at (6.5, 1.25) {};
		\node [style=none] (109) at (8, 1.25) {};
		\node [style=none] (110) at (6.5, -1) {};
		\node [style=none] (111) at (8, -1) {};
		\node [style=smallest txt] (112) at (7.25, 0.25) {XX$(\frac{\pi}{2})_{2,3}$};
		\node [style=none] (113) at (6.5, -0.5) {};
		\node [style=none] (114) at (8, -0.5) {};
		\node [style=none] (115) at (6.5, 0.5) {};
		\node [style=none] (116) at (8, 0.5) {};
		\node [style=none] (117) at (8.25, 2.25) {};
		\node [style=none] (118) at (9.75, 2.25) {};
		\node [style=none] (119) at (8.25, -1) {};
		\node [style=none] (120) at (9.75, -1) {};
		\node [style=smallest txt] (121) at (9, 0.5) {XX$(\frac{\pi}{2})_{1,3}$};
		\node [style=none] (122) at (8.25, -0.5) {};
		\node [style=none] (123) at (9.75, -0.5) {};
		\node [style=none] (124) at (8.25, 1.75) {};
		\node [style=none] (125) at (9.75, 1.75) {};
		\node [style=none] (126) at (8.25, 0.5) {};
		\node [style=none] (127) at (9.75, 0.5) {};
		\node [style=none] (128) at (4.5, 3.25) {};
		\node [style=none] (129) at (10, -1.25) {};
		\node [style=none] (130) at (10, 3.25) {};
		\node [style=none] (131) at (4.5, -1.25) {};
		\node [style=txtnobold] (132) at (9.25, 2.75) {GMS};
		\node [style=Quantum gate] (133) at (12.5, -1.75) {H};
		\node [style=Quantum gate] (134) at (11, -1.75) {$R_z(\alpha)$};
		\node [style=none] (135) at (13, 1.75) {};
		\node [style=none] (136) at (13, 0.5) {};
		\node [style=none] (137) at (13, -0.5) {};
		\node [style=none] (138) at (13, -1.75) {};
		\node [style=Quantum gate] (139) at (3.75, 1.75) {H};
		\node [style=txtnobold] (140) at (13.5, 1.75) {$\dots$};
		\node [style=txtnobold] (141) at (13.5, 0.5) {$\dots$};
		\node [style=txtnobold] (142) at (13.5, -0.5) {$\dots$};
		\node [style=txtnobold] (143) at (13.5, -1.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (11) to (12.center);
		\draw [style=hadamard edge] (11) to (13.center);
		\draw [style=hadamard edge] (10) to (16.center);
		\draw [style=hadamard edge] (10) to (17.center);
		\draw [style=discon] (26.center)
			 to (24.center)
			 to (25.center)
			 to (27.center)
			 to cycle;
		\draw [style=hadamard edge] (14.center) to (1);
		\draw [style=hadamard edge] (1) to (15.center);
		\draw [style=hadamard edge] (19.center) to (2);
		\draw [style=hadamard edge] (2) to (18.center);
		\draw (29.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (38.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (47.center) to (48.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (48.center);
		\draw [style=discon] (60.center) to (62.center);
		\draw [style=discon] (62.center) to (61.center);
		\draw [style=discon] (60.center) to (63.center);
		\draw [style=discon] (63.center) to (61.center);
		\draw (37.center) to (54.center);
		\draw (35.center) to (45.center);
		\draw (46.center) to (56.center);
		\draw (66) to (65);
		\draw (10) to (66);
		\draw (65) to (71.center);
		\draw (44.center) to (52.center);
		\draw (53.center) to (69.center);
		\draw (57.center) to (68.center);
		\draw (55.center) to (67.center);
		\draw (2) to (43.center);
		\draw (1) to (34.center);
		\draw (11) to (72);
		\draw (72) to (36.center);
		\draw [style=hadamard edge] (81) to (82.center);
		\draw [style=hadamard edge] (81) to (83.center);
		\draw [style=hadamard edge] (80) to (86.center);
		\draw [style=hadamard edge] (80) to (87.center);
		\draw [style=discon] (96.center)
			 to (94.center)
			 to (95.center)
			 to (97.center)
			 to cycle;
		\draw [style=hadamard edge] (84.center) to (78);
		\draw [style=hadamard edge] (78) to (85.center);
		\draw [style=hadamard edge] (89.center) to (79);
		\draw [style=hadamard edge] (79) to (88.center);
		\draw (99.center) to (100.center);
		\draw (99.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (100.center);
		\draw (108.center) to (109.center);
		\draw (108.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (109.center);
		\draw (117.center) to (118.center);
		\draw (117.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (118.center);
		\draw [style=discon] (128.center) to (130.center);
		\draw [style=discon] (130.center) to (129.center);
		\draw [style=discon] (128.center) to (131.center);
		\draw [style=discon] (131.center) to (129.center);
		\draw (107.center) to (124.center);
		\draw (105.center) to (115.center);
		\draw (116.center) to (126.center);
		\draw (134) to (133);
		\draw (80) to (134);
		\draw (133) to (138.center);
		\draw (114.center) to (122.center);
		\draw (123.center) to (137.center);
		\draw (127.center) to (136.center);
		\draw (125.center) to (135.center);
		\draw (79) to (113.center);
		\draw (78) to (104.center);
		\draw (81) to (139);
		\draw (139) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> peephole2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Empty green] (0) at (-10.75, 1.5) {};
		\node [style=Empty green] (1) at (-10.75, 0.5) {};
		\node [style=Empty green] (2) at (-10.75, -0.75) {};
		\node [style=Empty green] (3) at (-10.75, 2.75) {};
		\node [style=none] (4) at (-12.25, 3.5) {};
		\node [style=none] (5) at (-12.25, 2.5) {};
		\node [style=none] (6) at (-12.25, 2.25) {};
		\node [style=none] (7) at (-12.25, 1.25) {};
		\node [style=none] (8) at (-12.25, -0.25) {};
		\node [style=none] (9) at (-12.25, -1.25) {};
		\node [style=none] (10) at (-12.25, 0) {};
		\node [style=none] (11) at (-12.25, 1) {};
		\node [style=txtnobold] (12) at (-12.25, 3.25) {$\vdots$};
		\node [style=txtnobold] (13) at (-12.25, 2) {$\vdots$};
		\node [style=txtnobold] (14) at (-12.25, 0.75) {$\vdots$};
		\node [style=txtnobold] (15) at (-12.25, -0.5) {$\vdots$};
		\node [style=none] (16) at (-11.25, 3.25) {};
		\node [style=none] (17) at (-10.25, 3.25) {};
		\node [style=none] (18) at (-11.25, -3.5) {};
		\node [style=none] (19) at (-10.25, -3.5) {};
		\node [style=txtnobold] (20) at (-10.75, 3.75) {frontier};
		\node [style=Empty green] (21) at (-10.75, -1.75) {};
		\node [style=Empty green] (22) at (-10.75, -3) {};
		\node [style=none] (23) at (-12.25, -1.5) {};
		\node [style=none] (24) at (-12.25, -2.5) {};
		\node [style=txtnobold] (25) at (-12.25, -1.75) {$\vdots$};
		\node [style=none] (26) at (-12.25, -2.75) {};
		\node [style=none] (27) at (-12.25, -3.75) {};
		\node [style=txtnobold] (28) at (-12.25, -3) {$\vdots$};
		\node [style=Gate control] (29) at (-9.5, -0.75) {};
		\node [style=Gate control] (30) at (-9.5, -1.75) {};
		\node [style=Gate control] (31) at (-9, -0.75) {};
		\node [style=Gate control] (32) at (-9, -3) {};
		\node [style=Gate control] (33) at (-8.5, -3) {};
		\node [style=Gate control] (34) at (-8.5, -1.75) {};
		\node [style=Gate control] (35) at (-9.5, 2.75) {};
		\node [style=Gate control] (36) at (-9.5, 1.5) {};
		\node [style=Gate control] (37) at (-9, 2.75) {};
		\node [style=Gate control] (38) at (-9, 0.5) {};
		\node [style=none] (41) at (-7.25, 3.25) {};
		\node [style=none] (42) at (-5.75, 3.25) {};
		\node [style=none] (43) at (-7.25, 1) {};
		\node [style=none] (44) at (-5.75, 1) {};
		\node [style=smallest txt] (45) at (-6.5, 2.25) {XX$(\frac{\pi}{2})_{1,2}$};
		\node [style=none] (46) at (-7.25, 1.5) {};
		\node [style=none] (47) at (-5.75, 1.5) {};
		\node [style=none] (48) at (-7.25, 2.75) {};
		\node [style=none] (49) at (-5.75, 2.75) {};
		\node [style=none] (50) at (-5.5, 2.25) {};
		\node [style=none] (51) at (-4, 2.25) {};
		\node [style=none] (52) at (-5.5, 0) {};
		\node [style=none] (53) at (-4, 0) {};
		\node [style=smallest txt] (54) at (-4.75, 1.25) {XX$(\frac{\pi}{2})_{2,3}$};
		\node [style=none] (55) at (-5.5, 0.5) {};
		\node [style=none] (56) at (-4, 0.5) {};
		\node [style=none] (57) at (-5.5, 1.5) {};
		\node [style=none] (58) at (-4, 1.5) {};
		\node [style=none] (59) at (-3.75, 3.25) {};
		\node [style=none] (60) at (-2.25, 3.25) {};
		\node [style=none] (61) at (-3.75, 0) {};
		\node [style=none] (62) at (-2.25, 0) {};
		\node [style=smallest txt] (63) at (-3, 1.5) {XX$(\frac{\pi}{2})_{1,3}$};
		\node [style=none] (64) at (-3.75, 0.5) {};
		\node [style=none] (65) at (-2.25, 0.5) {};
		\node [style=none] (66) at (-3.75, 2.75) {};
		\node [style=none] (67) at (-2.25, 2.75) {};
		\node [style=none] (68) at (-3.75, 1.5) {};
		\node [style=none] (69) at (-2.25, 1.5) {};
		\node [style=none] (70) at (-7.5, 4.25) {};
		\node [style=none] (71) at (-2, -0.25) {};
		\node [style=none] (72) at (-2, 4.25) {};
		\node [style=none] (73) at (-7.5, -0.25) {};
		\node [style=txtnobold] (74) at (-2.75, 3.75) {GMS};
		\node [style=none] (75) at (-1.5, 2.75) {};
		\node [style=none] (76) at (-1.5, 1.5) {};
		\node [style=none] (77) at (-1.5, 0.5) {};
		\node [style=none] (78) at (-1.5, -0.75) {};
		\node [style=txtnobold] (79) at (-1, 2.75) {$\dots$};
		\node [style=txtnobold] (80) at (-1, 1.5) {$\dots$};
		\node [style=txtnobold] (81) at (-1, 0.5) {$\dots$};
		\node [style=txtnobold] (82) at (-1, -0.75) {$\dots$};
		\node [style=none] (83) at (-1.5, -1.75) {};
		\node [style=none] (84) at (-1.5, -3) {};
		\node [style=txtnobold] (85) at (-1, -1.75) {$\dots$};
		\node [style=txtnobold] (86) at (-1, -3) {$\dots$};
		\node [style=Empty green] (87) at (2.5, 1.5) {};
		\node [style=Empty green] (88) at (2.5, 0.5) {};
		\node [style=Empty green] (89) at (2.5, -0.75) {};
		\node [style=Empty green] (90) at (2.5, 2.75) {};
		\node [style=none] (91) at (1, 3.5) {};
		\node [style=none] (92) at (1, 2.5) {};
		\node [style=none] (93) at (1, 2.25) {};
		\node [style=none] (94) at (1, 1.25) {};
		\node [style=none] (95) at (1, -0.25) {};
		\node [style=none] (96) at (1, -1.25) {};
		\node [style=none] (97) at (1, 0) {};
		\node [style=none] (98) at (1, 1) {};
		\node [style=txtnobold] (99) at (1, 3.25) {$\vdots$};
		\node [style=txtnobold] (100) at (1, 2) {$\vdots$};
		\node [style=txtnobold] (101) at (1, 0.75) {$\vdots$};
		\node [style=txtnobold] (102) at (1, -0.5) {$\vdots$};
		\node [style=none] (103) at (2, 3.25) {};
		\node [style=none] (104) at (3, 3.25) {};
		\node [style=none] (105) at (2, -3.5) {};
		\node [style=none] (106) at (3, -3.5) {};
		\node [style=txtnobold] (107) at (2.5, 3.75) {frontier};
		\node [style=Empty green] (108) at (2.5, -1.75) {};
		\node [style=Empty green] (109) at (2.5, -3) {};
		\node [style=none] (110) at (1, -1.5) {};
		\node [style=none] (111) at (1, -2.5) {};
		\node [style=txtnobold] (112) at (1, -1.75) {$\vdots$};
		\node [style=none] (113) at (1, -2.75) {};
		\node [style=none] (114) at (1, -3.75) {};
		\node [style=txtnobold] (115) at (1, -3) {$\vdots$};
		\node [style=Gate control] (116) at (11.25, -0.75) {};
		\node [style=Gate control] (117) at (11.25, -1.75) {};
		\node [style=Gate control] (118) at (11.75, -0.75) {};
		\node [style=Gate control] (119) at (11.75, -3) {};
		\node [style=Gate control] (120) at (12.25, -3) {};
		\node [style=Gate control] (121) at (12.25, -1.75) {};
		\node [style=Gate control] (122) at (3.75, 2.75) {};
		\node [style=Gate control] (123) at (3.75, 1.5) {};
		\node [style=Gate control] (124) at (4.25, 2.75) {};
		\node [style=Gate control] (125) at (4.25, 0.5) {};
		\node [style=none] (128) at (5.5, 3.25) {};
		\node [style=none] (129) at (7, 3.25) {};
		\node [style=none] (130) at (5.5, 1) {};
		\node [style=none] (131) at (7, 1) {};
		\node [style=smallest txt] (132) at (6.25, 2.25) {XX$(\frac{\pi}{2})_{1,2}$};
		\node [style=none] (133) at (5.5, 1.5) {};
		\node [style=none] (134) at (7, 1.5) {};
		\node [style=none] (135) at (5.5, 2.75) {};
		\node [style=none] (136) at (7, 2.75) {};
		\node [style=none] (137) at (7.25, 2.25) {};
		\node [style=none] (138) at (8.75, 2.25) {};
		\node [style=none] (139) at (7.25, 0) {};
		\node [style=none] (140) at (8.75, 0) {};
		\node [style=smallest txt] (141) at (8, 1.25) {XX$(\frac{\pi}{2})_{2,3}$};
		\node [style=none] (142) at (7.25, 0.5) {};
		\node [style=none] (143) at (8.75, 0.5) {};
		\node [style=none] (144) at (7.25, 1.5) {};
		\node [style=none] (145) at (8.75, 1.5) {};
		\node [style=none] (146) at (9, 3.25) {};
		\node [style=none] (147) at (10.5, 3.25) {};
		\node [style=none] (148) at (9, 0) {};
		\node [style=none] (149) at (10.5, 0) {};
		\node [style=smallest txt] (150) at (9.75, 1.5) {XX$(\frac{\pi}{2})_{1,3}$};
		\node [style=none] (151) at (9, 0.5) {};
		\node [style=none] (152) at (10.5, 0.5) {};
		\node [style=none] (153) at (9, 2.75) {};
		\node [style=none] (154) at (10.5, 2.75) {};
		\node [style=none] (155) at (9, 1.5) {};
		\node [style=none] (156) at (10.5, 1.5) {};
		\node [style=none] (157) at (5.25, 4.25) {};
		\node [style=none] (158) at (10.75, -0.25) {};
		\node [style=none] (159) at (10.75, 4.25) {};
		\node [style=none] (160) at (5.25, -0.25) {};
		\node [style=txtnobold] (161) at (10, 3.75) {GMS};
		\node [style=none] (162) at (13.5, 2.75) {};
		\node [style=none] (163) at (13.5, 1.5) {};
		\node [style=none] (164) at (13.5, 0.5) {};
		\node [style=none] (165) at (13.5, -0.75) {};
		\node [style=txtnobold] (166) at (14, 2.75) {$\dots$};
		\node [style=txtnobold] (167) at (14, 1.5) {$\dots$};
		\node [style=txtnobold] (168) at (14, 0.5) {$\dots$};
		\node [style=txtnobold] (169) at (14, -0.75) {$\dots$};
		\node [style=none] (170) at (13.5, -1.75) {};
		\node [style=none] (171) at (13.5, -3) {};
		\node [style=txtnobold] (172) at (14, -1.75) {$\dots$};
		\node [style=txtnobold] (173) at (14, -3) {$\dots$};
		\node [style=txtnobold] (174) at (0, 0) {$=$};
		\node [style=none] (204) at (3.5, 4.25) {};
		\node [style=none] (205) at (5, -0.25) {};
		\node [style=none] (206) at (5, 4.25) {};
		\node [style=none] (207) at (3.5, -0.25) {};
		\node [style=txtnobold] (208) at (4.25, 3.75) {GMS};
		\node [style=none] (209) at (11, 0.25) {};
		\node [style=none] (210) at (13, -3.25) {};
		\node [style=none] (211) at (13, 0.25) {};
		\node [style=none] (212) at (11, -3.25) {};
		\node [style=txtnobold] (213) at (12.25, -0.25) {GMS};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (4.center);
		\draw [style=hadamard edge] (3) to (5.center);
		\draw [style=hadamard edge] (2) to (8.center);
		\draw [style=hadamard edge] (2) to (9.center);
		\draw [style=discon] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw [style=hadamard edge] (6.center) to (0);
		\draw [style=hadamard edge] (0) to (7.center);
		\draw [style=hadamard edge] (11.center) to (1);
		\draw [style=hadamard edge] (1) to (10.center);
		\draw [style=hadamard edge] (21) to (23.center);
		\draw [style=hadamard edge] (21) to (24.center);
		\draw [style=hadamard edge] (22) to (26.center);
		\draw [style=hadamard edge] (27.center) to (22);
		\draw (29) to (30);
		\draw (31) to (32);
		\draw (34) to (33);
		\draw (35) to (36);
		\draw (37) to (38);
		\draw (3) to (35);
		\draw (35) to (37);
		\draw (0) to (36);
		\draw (1) to (38);
		\draw (2) to (29);
		\draw (29) to (31);
		\draw (21) to (30);
		\draw (30) to (34);
		\draw (22) to (32);
		\draw (32) to (33);
		\draw (41.center) to (42.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (50.center) to (51.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (59.center) to (60.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (60.center);
		\draw [style=discon] (70.center) to (72.center);
		\draw [style=discon] (72.center) to (71.center);
		\draw [style=discon] (70.center) to (73.center);
		\draw [style=discon] (73.center) to (71.center);
		\draw (49.center) to (66.center);
		\draw (47.center) to (57.center);
		\draw (58.center) to (68.center);
		\draw (56.center) to (64.center);
		\draw (37) to (48.center);
		\draw (36) to (46.center);
		\draw (67.center) to (75.center);
		\draw (69.center) to (76.center);
		\draw (65.center) to (77.center);
		\draw (31) to (78.center);
		\draw (33) to (84.center);
		\draw [style=hadamard edge] (90) to (91.center);
		\draw [style=hadamard edge] (90) to (92.center);
		\draw [style=hadamard edge] (89) to (95.center);
		\draw [style=hadamard edge] (89) to (96.center);
		\draw [style=discon] (105.center) to (103.center);
		\draw [style=discon] (103.center) to (104.center);
		\draw [style=discon] (104.center) to (106.center);
		\draw [style=discon] (106.center) to (105.center);
		\draw [style=hadamard edge] (93.center) to (87);
		\draw [style=hadamard edge] (87) to (94.center);
		\draw [style=hadamard edge] (98.center) to (88);
		\draw [style=hadamard edge] (88) to (97.center);
		\draw [style=hadamard edge] (108) to (110.center);
		\draw [style=hadamard edge] (108) to (111.center);
		\draw [style=hadamard edge] (109) to (113.center);
		\draw [style=hadamard edge] (114.center) to (109);
		\draw (116) to (117);
		\draw (118) to (119);
		\draw (121) to (120);
		\draw (122) to (123);
		\draw (124) to (125);
		\draw (90) to (122);
		\draw (122) to (124);
		\draw (87) to (123);
		\draw (88) to (125);
		\draw (116) to (118);
		\draw (117) to (121);
		\draw (119) to (120);
		\draw (128.center) to (129.center);
		\draw (128.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (129.center);
		\draw (137.center) to (138.center);
		\draw (137.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (138.center);
		\draw (146.center) to (147.center);
		\draw (146.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (147.center);
		\draw [style=discon] (157.center) to (159.center);
		\draw [style=discon] (159.center) to (158.center);
		\draw [style=discon] (157.center) to (160.center);
		\draw [style=discon] (160.center) to (158.center);
		\draw (136.center) to (153.center);
		\draw (134.center) to (144.center);
		\draw (145.center) to (155.center);
		\draw (143.center) to (151.center);
		\draw (124) to (135.center);
		\draw (123) to (133.center);
		\draw (154.center) to (162.center);
		\draw (156.center) to (163.center);
		\draw (152.center) to (164.center);
		\draw (118) to (165.center);
		\draw (120) to (171.center);
		\draw (89) to (116);
		\draw (109) to (119);
		\draw [style=discon] (204.center) to (206.center);
		\draw [style=discon] (206.center) to (205.center);
		\draw [style=discon] (204.center) to (207.center);
		\draw [style=discon] (207.center) to (205.center);
		\draw [style=discon] (209.center) to (211.center);
		\draw [style=discon] (211.center) to (210.center);
		\draw [style=discon] (209.center) to (212.center);
		\draw [style=discon] (212.center) to (210.center);
		\draw (38) to (55.center);
		\draw (34) to (83.center);
		\draw (125) to (142.center);
		\draw (108) to (117);
		\draw (121) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> peephole3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Empty green] (0) at (-18.25, 0.5) {};
		\node [style=Empty green] (1) at (-18.25, -0.5) {};
		\node [style=Empty green] (2) at (-18.25, -1.75) {};
		\node [style=Empty green] (3) at (-18.25, 1.75) {};
		\node [style=none] (4) at (-19.75, 2.5) {};
		\node [style=none] (5) at (-19.75, 1.5) {};
		\node [style=none] (6) at (-19.75, 1.25) {};
		\node [style=none] (7) at (-19.75, 0.25) {};
		\node [style=none] (8) at (-19.75, -1.25) {};
		\node [style=none] (9) at (-19.75, -2.25) {};
		\node [style=none] (10) at (-19.75, -1) {};
		\node [style=none] (11) at (-19.75, 0) {};
		\node [style=txtnobold] (12) at (-19.75, 2.25) {$\vdots$};
		\node [style=txtnobold] (13) at (-19.75, 1) {$\vdots$};
		\node [style=txtnobold] (14) at (-19.75, -0.25) {$\vdots$};
		\node [style=txtnobold] (15) at (-19.75, -1.5) {$\vdots$};
		\node [style=none] (16) at (-18.75, 2.25) {};
		\node [style=none] (17) at (-17.75, 2.25) {};
		\node [style=none] (18) at (-18.75, -2.25) {};
		\node [style=none] (19) at (-17.75, -2.25) {};
		\node [style=txtnobold] (20) at (-18.25, 2.75) {frontier};
		\node [style=none] (39) at (-12.25, 2.25) {};
		\node [style=none] (40) at (-10.75, 2.25) {};
		\node [style=none] (41) at (-12.25, 0) {};
		\node [style=none] (42) at (-10.75, 0) {};
		\node [style=smallest txt] (43) at (-11.5, 1.25) {XX$(\frac{\pi}{2})_{1,2}$};
		\node [style=none] (44) at (-12.25, 0.5) {};
		\node [style=none] (45) at (-10.75, 0.5) {};
		\node [style=none] (46) at (-12.25, 1.75) {};
		\node [style=none] (47) at (-10.75, 1.75) {};
		\node [style=none] (48) at (-10.5, 1.25) {};
		\node [style=none] (49) at (-9, 1.25) {};
		\node [style=none] (50) at (-10.5, -1) {};
		\node [style=none] (51) at (-9, -1) {};
		\node [style=smallest txt] (52) at (-9.75, 0.25) {XX$(\frac{\pi}{2})_{2,3}$};
		\node [style=none] (53) at (-10.5, -0.5) {};
		\node [style=none] (54) at (-9, -0.5) {};
		\node [style=none] (55) at (-10.5, 0.5) {};
		\node [style=none] (56) at (-9, 0.5) {};
		\node [style=none] (57) at (-8.75, 2.25) {};
		\node [style=none] (58) at (-7.25, 2.25) {};
		\node [style=none] (59) at (-8.75, -1) {};
		\node [style=none] (60) at (-7.25, -1) {};
		\node [style=smallest txt] (61) at (-8, 0.5) {XX$(\frac{\pi}{2})_{1,3}$};
		\node [style=none] (62) at (-8.75, -0.5) {};
		\node [style=none] (63) at (-7.25, -0.5) {};
		\node [style=none] (64) at (-8.75, 1.75) {};
		\node [style=none] (65) at (-7.25, 1.75) {};
		\node [style=none] (66) at (-8.75, 0.5) {};
		\node [style=none] (67) at (-7.25, 0.5) {};
		\node [style=none] (68) at (-12.5, 3.25) {};
		\node [style=none] (69) at (-7, -1.25) {};
		\node [style=none] (70) at (-7, 3.25) {};
		\node [style=none] (71) at (-12.5, -1.25) {};
		\node [style=txtnobold] (72) at (-7.75, 2.75) {GMS};
		\node [style=none] (73) at (-6.5, 1.75) {};
		\node [style=none] (74) at (-6.5, 0.5) {};
		\node [style=none] (75) at (-6.5, -0.5) {};
		\node [style=none] (76) at (-6.5, -1.75) {};
		\node [style=txtnobold] (77) at (-6, 1.75) {$\dots$};
		\node [style=txtnobold] (78) at (-6, 0.5) {$\dots$};
		\node [style=txtnobold] (79) at (-6, -0.5) {$\dots$};
		\node [style=txtnobold] (80) at (-6, -1.75) {$\dots$};
		\node [style=txtnobold] (85) at (-5, 0) {$=$};
		\node [style=Quantum gate] (86) at (-17, 1.75) {H};
		\node [style=Quantum gate] (87) at (-17, -1.75) {H};
		\node [style=Gate control] (88) at (-16, 1.75) {};
		\node [style=Gate control] (89) at (-14.5, 1.75) {};
		\node [style=Gate control] (90) at (-13.75, -1.75) {};
		\node [style=Gate control] (91) at (-13, -1.75) {};
		\node [style=Gate control] (92) at (-15.25, 1.75) {};
		\node [style=borders] (93) at (-16, -1.75) {+};
		\node [style=borders] (94) at (-15.25, 0.5) {+};
		\node [style=borders] (95) at (-14.5, -0.5) {+};
		\node [style=borders] (96) at (-13.75, -0.5) {+};
		\node [style=borders] (97) at (-13, 0.5) {+};
		\node [style=Empty green] (98) at (-2.5, 0.5) {};
		\node [style=Empty green] (99) at (-2.5, -0.5) {};
		\node [style=Empty green] (100) at (-2.5, -1.75) {};
		\node [style=Empty green] (101) at (-2.5, 1.75) {};
		\node [style=none] (102) at (-4, 2.5) {};
		\node [style=none] (103) at (-4, 1.5) {};
		\node [style=none] (104) at (-4, 1.25) {};
		\node [style=none] (105) at (-4, 0.25) {};
		\node [style=none] (106) at (-4, -1.25) {};
		\node [style=none] (107) at (-4, -2.25) {};
		\node [style=none] (108) at (-4, -1) {};
		\node [style=none] (109) at (-4, 0) {};
		\node [style=txtnobold] (110) at (-4, 2.25) {$\vdots$};
		\node [style=txtnobold] (111) at (-4, 1) {$\vdots$};
		\node [style=txtnobold] (112) at (-4, -0.25) {$\vdots$};
		\node [style=txtnobold] (113) at (-4, -1.5) {$\vdots$};
		\node [style=none] (114) at (-3, 2.25) {};
		\node [style=none] (115) at (-2, 2.25) {};
		\node [style=none] (116) at (-3, -2.25) {};
		\node [style=none] (117) at (-2, -2.25) {};
		\node [style=txtnobold] (118) at (-2.5, 2.75) {frontier};
		\node [style=none] (119) at (12.5, 2.25) {};
		\node [style=none] (120) at (14, 2.25) {};
		\node [style=none] (121) at (12.5, 0) {};
		\node [style=none] (122) at (14, 0) {};
		\node [style=smallest txt] (123) at (13.25, 1.25) {XX$(\frac{\pi}{2})_{1,2}$};
		\node [style=none] (124) at (12.5, 0.5) {};
		\node [style=none] (125) at (14, 0.5) {};
		\node [style=none] (126) at (12.5, 1.75) {};
		\node [style=none] (127) at (14, 1.75) {};
		\node [style=none] (128) at (14.25, 1.25) {};
		\node [style=none] (129) at (15.75, 1.25) {};
		\node [style=none] (130) at (14.25, -1) {};
		\node [style=none] (131) at (15.75, -1) {};
		\node [style=smallest txt] (132) at (15, 0.25) {XX$(\frac{\pi}{2})_{2,3}$};
		\node [style=none] (133) at (14.25, -0.5) {};
		\node [style=none] (134) at (15.75, -0.5) {};
		\node [style=none] (135) at (14.25, 0.5) {};
		\node [style=none] (136) at (15.75, 0.5) {};
		\node [style=none] (137) at (16, 2.25) {};
		\node [style=none] (138) at (17.5, 2.25) {};
		\node [style=none] (139) at (16, -1) {};
		\node [style=none] (140) at (17.5, -1) {};
		\node [style=smallest txt] (141) at (16.75, 0.5) {XX$(\frac{\pi}{2})_{1,3}$};
		\node [style=none] (142) at (16, -0.5) {};
		\node [style=none] (143) at (17.5, -0.5) {};
		\node [style=none] (144) at (16, 1.75) {};
		\node [style=none] (145) at (17.5, 1.75) {};
		\node [style=none] (146) at (16, 0.5) {};
		\node [style=none] (147) at (17.5, 0.5) {};
		\node [style=none] (148) at (8.75, 3.25) {};
		\node [style=none] (149) at (17.75, -2.5) {};
		\node [style=none] (150) at (17.75, 3.25) {};
		\node [style=none] (151) at (8.75, -2.5) {};
		\node [style=txtnobold] (152) at (17, 2.75) {GMS};
		\node [style=none] (153) at (18.25, 1.75) {};
		\node [style=none] (154) at (18.25, 0.5) {};
		\node [style=none] (155) at (18.25, -0.5) {};
		\node [style=none] (156) at (18.25, -1.75) {};
		\node [style=txtnobold] (157) at (18.75, 1.75) {$\dots$};
		\node [style=txtnobold] (158) at (18.75, 0.5) {$\dots$};
		\node [style=txtnobold] (159) at (18.75, -0.5) {$\dots$};
		\node [style=txtnobold] (160) at (18.75, -1.75) {$\dots$};
		\node [style=Quantum gate] (161) at (8, 1.75) {H};
		\node [style=Quantum gate] (162) at (-1.5, -1.75) {H};
		\node [style=none] (173) at (9, 0) {};
		\node [style=none] (174) at (10.5, 0) {};
		\node [style=none] (175) at (9, -2.25) {};
		\node [style=none] (176) at (10.5, -2.25) {};
		\node [style=smallest txt] (177) at (9.75, -1) {XX$(\frac{\pi}{2})_{3,4}$};
		\node [style=none] (178) at (9, -1.75) {};
		\node [style=none] (179) at (10.5, -1.75) {};
		\node [style=none] (180) at (9, -0.5) {};
		\node [style=none] (181) at (10.5, -0.5) {};
		\node [style=none] (182) at (10.75, 1) {};
		\node [style=none] (183) at (12.25, 1) {};
		\node [style=none] (184) at (10.75, -2.25) {};
		\node [style=none] (185) at (12.25, -2.25) {};
		\node [style=smallest txt] (186) at (11.5, -0.75) {XX$(\frac{\pi}{2})_{2,4}$};
		\node [style=none] (187) at (10.75, -1.75) {};
		\node [style=none] (188) at (12.25, -1.75) {};
		\node [style=none] (189) at (10.75, 0.5) {};
		\node [style=none] (190) at (12.25, 0.5) {};
		\node [style=none] (191) at (10.75, -0.5) {};
		\node [style=none] (192) at (12.25, -0.5) {};
		\node [style=Quantum gate] (193) at (8, -1.75) {H};
		\node [style=none] (194) at (3, 2.25) {};
		\node [style=none] (195) at (4.5, 2.25) {};
		\node [style=none] (196) at (3, -1) {};
		\node [style=none] (197) at (4.5, -1) {};
		\node [style=smallest txt] (198) at (3.75, 0.5) {XX$(\frac{\pi}{2})_{1,3}$};
		\node [style=none] (199) at (3, -0.5) {};
		\node [style=none] (200) at (4.5, -0.5) {};
		\node [style=none] (201) at (3, 1.75) {};
		\node [style=none] (202) at (4.5, 1.75) {};
		\node [style=none] (203) at (3, 0.5) {};
		\node [style=none] (204) at (4.5, 0.5) {};
		\node [style=none] (205) at (1.25, 2.25) {};
		\node [style=none] (206) at (2.75, 2.25) {};
		\node [style=none] (207) at (1.25, 0) {};
		\node [style=none] (208) at (2.75, 0) {};
		\node [style=smallest txt] (209) at (2, 1.25) {XX$(\frac{\pi}{2})_{1,2}$};
		\node [style=none] (210) at (1.25, 0.5) {};
		\node [style=none] (211) at (2.75, 0.5) {};
		\node [style=none] (212) at (1.25, 1.75) {};
		\node [style=none] (213) at (2.75, 1.75) {};
		\node [style=none] (214) at (-0.5, 2.25) {};
		\node [style=none] (215) at (1, 2.25) {};
		\node [style=none] (216) at (-0.5, -2.25) {};
		\node [style=none] (217) at (1, -2.25) {};
		\node [style=smallest txt] (218) at (0.25, 0.5) {XX$(\frac{\pi}{2})_{1,4}$};
		\node [style=none] (219) at (-0.5, -1.75) {};
		\node [style=none] (220) at (1, -1.75) {};
		\node [style=none] (221) at (-0.5, 1.75) {};
		\node [style=none] (222) at (1, 1.75) {};
		\node [style=none] (223) at (-0.5, 0.5) {};
		\node [style=none] (224) at (1, 0.5) {};
		\node [style=Quantum gate] (227) at (6.25, 1.75) {$R_X(\frac{-3\pi}{2})$};
		\node [style=Quantum gate] (228) at (6.25, -1.75) {$R_X(\frac{-\pi}{2})$};
		\node [style=none] (258) at (-0.75, 3.25) {};
		\node [style=none] (259) at (4.75, -2.5) {};
		\node [style=none] (260) at (4.75, 3.25) {};
		\node [style=none] (261) at (-0.75, -2.5) {};
		\node [style=txtnobold] (262) at (4, 2.75) {GMS};
		\node [style=none] (263) at (1, -0.5) {};
		\node [style=none] (264) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (4.center);
		\draw [style=hadamard edge] (3) to (5.center);
		\draw [style=hadamard edge] (2) to (8.center);
		\draw [style=hadamard edge] (2) to (9.center);
		\draw [style=discon] (18.center) to (16.center);
		\draw [style=discon] (16.center) to (17.center);
		\draw [style=discon] (17.center) to (19.center);
		\draw [style=discon] (19.center) to (18.center);
		\draw [style=hadamard edge] (6.center) to (0);
		\draw [style=hadamard edge] (0) to (7.center);
		\draw [style=hadamard edge] (11.center) to (1);
		\draw [style=hadamard edge] (1) to (10.center);
		\draw (39.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (48.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (57.center) to (58.center);
		\draw (57.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw [style=discon] (68.center) to (70.center);
		\draw [style=discon] (70.center) to (69.center);
		\draw [style=discon] (68.center) to (71.center);
		\draw [style=discon] (71.center) to (69.center);
		\draw (47.center) to (64.center);
		\draw (45.center) to (55.center);
		\draw (56.center) to (66.center);
		\draw (54.center) to (62.center);
		\draw (65.center) to (73.center);
		\draw (67.center) to (74.center);
		\draw (63.center) to (75.center);
		\draw (88) to (93);
		\draw (92) to (94);
		\draw (89) to (95);
		\draw (96) to (90);
		\draw (97) to (91);
		\draw (2) to (87);
		\draw (87) to (93);
		\draw (93) to (90);
		\draw (90) to (91);
		\draw (1) to (95);
		\draw (95) to (96);
		\draw (0) to (94);
		\draw (94) to (97);
		\draw (3) to (86);
		\draw (86) to (88);
		\draw (88) to (92);
		\draw (92) to (89);
		\draw (89) to (46.center);
		\draw (97) to (44.center);
		\draw (96) to (53.center);
		\draw (91) to (76.center);
		\draw [style=hadamard edge] (101) to (102.center);
		\draw [style=hadamard edge] (101) to (103.center);
		\draw [style=hadamard edge] (100) to (106.center);
		\draw [style=hadamard edge] (100) to (107.center);
		\draw [style=discon] (116.center) to (114.center);
		\draw [style=discon] (114.center) to (115.center);
		\draw [style=discon] (115.center) to (117.center);
		\draw [style=discon] (117.center) to (116.center);
		\draw [style=hadamard edge] (104.center) to (98);
		\draw [style=hadamard edge] (98) to (105.center);
		\draw [style=hadamard edge] (109.center) to (99);
		\draw [style=hadamard edge] (99) to (108.center);
		\draw (119.center) to (120.center);
		\draw (119.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw (122.center) to (120.center);
		\draw (128.center) to (129.center);
		\draw (128.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (129.center);
		\draw (137.center) to (138.center);
		\draw (137.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (138.center);
		\draw [style=discon] (148.center) to (150.center);
		\draw [style=discon] (150.center) to (149.center);
		\draw [style=discon] (148.center) to (151.center);
		\draw [style=discon] (151.center) to (149.center);
		\draw (127.center) to (144.center);
		\draw (125.center) to (135.center);
		\draw (136.center) to (146.center);
		\draw (134.center) to (142.center);
		\draw (145.center) to (153.center);
		\draw (147.center) to (154.center);
		\draw (143.center) to (155.center);
		\draw (100) to (162);
		\draw (173.center) to (174.center);
		\draw (173.center) to (175.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (174.center);
		\draw (182.center) to (183.center);
		\draw (182.center) to (184.center);
		\draw (184.center) to (185.center);
		\draw (185.center) to (183.center);
		\draw (181.center) to (191.center);
		\draw (179.center) to (187.center);
		\draw (190.center) to (124.center);
		\draw (192.center) to (133.center);
		\draw (188.center) to (156.center);
		\draw (161) to (126.center);
		\draw (193) to (178.center);
		\draw (194.center) to (195.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (197.center);
		\draw (197.center) to (195.center);
		\draw (205.center) to (206.center);
		\draw (205.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (206.center);
		\draw (213.center) to (201.center);
		\draw (211.center) to (203.center);
		\draw (204.center) to (189.center);
		\draw (200.center) to (180.center);
		\draw (214.center) to (215.center);
		\draw (214.center) to (216.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (215.center);
		\draw (222.center) to (212.center);
		\draw (210.center) to (224.center);
		\draw (219.center) to (162);
		\draw (221.center) to (101);
		\draw (227) to (161);
		\draw (228) to (193);
		\draw (220.center) to (228);
		\draw (227) to (202.center);
		\draw [style=discon] (258.center) to (260.center);
		\draw [style=discon] (260.center) to (259.center);
		\draw [style=discon] (258.center) to (261.center);
		\draw [style=discon] (261.center) to (259.center);
		\draw (98) to (223.center);
		\draw (99) to (264.center);
		\draw (263.center) to (199.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> phaseGadgets.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=Empty green] (4) at (-3, 1) {};
		\node [style=Empty green] (5) at (-3, -1) {};
		\node [style=Green Node] (6) at (-2, 0) {$\alpha$};
		\node [style=Empty red] (7) at (-3, 0) {};
		\node [style=txtnobold] (8) at (-6.25, 0) {$ZZ(\alpha)$};
		\node [style=txtnobold] (9) at (-5, 0) {=};
		\node [style=none] (10) at (3.75, 1) {};
		\node [style=none] (11) at (6.25, 1) {};
		\node [style=none] (12) at (3.75, -1) {};
		\node [style=none] (13) at (6.25, -1) {};
		\node [style=Empty red] (14) at (4.75, 1) {};
		\node [style=Empty red] (15) at (4.75, -1) {};
		\node [style=Red Node] (16) at (5.75, 0) {$\beta$};
		\node [style=Empty green] (17) at (4.75, 0) {};
		\node [style=txtnobold] (18) at (1.5, 0) {$XX(\beta)$};
		\node [style=txtnobold] (19) at (2.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (4) to (7);
		\draw (7) to (6);
		\draw (7) to (5);
		\draw (5) to (2.center);
		\draw (5) to (3.center);
		\draw (10.center) to (14);
		\draw (14) to (11.center);
		\draw (14) to (17);
		\draw (17) to (16);
		\draw (17) to (15);
		\draw (15) to (12.center);
		\draw (15) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> prop1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (140) at (-14, 3) {};
		\node [style=none] (141) at (-14, 2) {};
		\node [style=none] (142) at (-14, 1) {};
		\node [style=Gate control] (143) at (-13.25, 3) {};
		\node [style=Gate control] (144) at (-12.5, 3) {};
		\node [style=borders] (145) at (-13.25, 2) {+};
		\node [style=borders] (146) at (-12.5, 1) {+};
		\node [style=none] (148) at (-11.75, 3) {};
		\node [style=none] (149) at (-11.75, 2) {};
		\node [style=none] (150) at (-11.75, 1) {};
		\node [style=txtnobold] (156) at (-11, 2) {=};
		\node [style=none] (157) at (-10.25, 3) {};
		\node [style=none] (158) at (-10.25, 2) {};
		\node [style=none] (159) at (-10.25, 1) {};
		\node [style=none] (161) at (-1, 3) {};
		\node [style=none] (162) at (-1, 2) {};
		\node [style=none] (163) at (-1, 1) {};
		\node [style=Quantum gate] (165) at (-9.5, 3) {H};
		\node [style=Quantum gate] (167) at (-2, 3) {H};
		\node [style=none] (169) at (-8.5, 3.5) {};
		\node [style=none] (170) at (-7, 3.5) {};
		\node [style=none] (171) at (-8.5, 1.5) {};
		\node [style=none] (172) at (-7, 1.5) {};
		\node [style=smallest txt] (173) at (-7.75, 2.5) {XX$(\frac{\pi}{2})_{1,2}$};
		\node [style=none] (174) at (-8.5, 2) {};
		\node [style=none] (175) at (-7, 2) {};
		\node [style=none] (176) at (-8.5, 3) {};
		\node [style=none] (177) at (-7, 3) {};
		\node [style=none] (187) at (-6.75, 3.5) {};
		\node [style=none] (188) at (-5.25, 3.5) {};
		\node [style=none] (189) at (-6.75, 0.5) {};
		\node [style=none] (190) at (-5.25, 0.5) {};
		\node [style=smallest txt] (191) at (-6, 2) {XX$(\frac{\pi}{2})_{1,3}$};
		\node [style=none] (192) at (-6.75, 3) {};
		\node [style=none] (193) at (-5.25, 3) {};
		\node [style=none] (194) at (-6.75, 2) {};
		\node [style=none] (195) at (-5.25, 2) {};
		\node [style=none] (196) at (-6.75, 1) {};
		\node [style=none] (197) at (-5.25, 1) {};
		\node [style=Quantum gate] (209) at (-3.5, 3) {$R_X(\pi)$};
		\node [style=Quantum gate] (210) at (-3.5, 2) {$R_X(-\frac{\pi}{2})$};
		\node [style=none] (213) at (-8.75, 4.5) {};
		\node [style=none] (214) at (-8.75, 0.25) {};
		\node [style=none] (215) at (-4.75, 0.25) {};
		\node [style=none] (216) at (-4.75, 4.5) {};
		\node [style=txtnobold] (217) at (-5.5, 4) {GMS};
		\node [style=Quantum gate] (218) at (-3.5, 1) {$R_X(-\frac{\pi}{2})$};
		\node [style=none] (219) at (1, 3) {};
		\node [style=none] (220) at (1, 2) {};
		\node [style=none] (221) at (1, 1) {};
		\node [style=Gate control] (222) at (1.75, 3) {};
		\node [style=Gate control] (223) at (2.5, 1) {};
		\node [style=borders] (224) at (1.75, 2) {+};
		\node [style=borders] (225) at (2.5, 2) {+};
		\node [style=none] (226) at (3.25, 3) {};
		\node [style=none] (227) at (3.25, 2) {};
		\node [style=none] (228) at (3.25, 1) {};
		\node [style=txtnobold] (229) at (4, 2) {=};
		\node [style=none] (230) at (4.75, 3) {};
		\node [style=none] (231) at (4.75, 2) {};
		\node [style=none] (232) at (4.75, 1) {};
		\node [style=none] (233) at (14, 3) {};
		\node [style=none] (234) at (14, 2) {};
		\node [style=none] (235) at (14, 1) {};
		\node [style=Quantum gate] (236) at (5.5, 3) {H};
		\node [style=Quantum gate] (237) at (13.25, 3) {H};
		\node [style=none] (238) at (6.5, 3.5) {};
		\node [style=none] (239) at (8, 3.5) {};
		\node [style=none] (240) at (6.5, 1.5) {};
		\node [style=none] (241) at (8, 1.5) {};
		\node [style=smallest txt] (242) at (7.25, 2.5) {XX$(\frac{\pi}{2})_{1,2}$};
		\node [style=none] (243) at (6.5, 2) {};
		\node [style=none] (244) at (8, 2) {};
		\node [style=none] (245) at (6.5, 3) {};
		\node [style=none] (246) at (8, 3) {};
		\node [style=none] (247) at (8.25, 2.5) {};
		\node [style=none] (248) at (9.75, 2.5) {};
		\node [style=none] (249) at (8.25, 0.5) {};
		\node [style=none] (250) at (9.75, 0.5) {};
		\node [style=smallest txt] (251) at (9, 1.5) {XX$(\frac{\pi}{2})_{2,3}$};
		\node [style=none] (254) at (8.25, 2) {};
		\node [style=none] (255) at (9.75, 2) {};
		\node [style=none] (256) at (8.25, 1) {};
		\node [style=none] (257) at (9.75, 1) {};
		\node [style=Quantum gate] (258) at (11.5, 3) {$R_X(-\frac{\pi}{2})$};
		\node [style=Quantum gate] (259) at (11.5, 2) {$R_X(\pi)$};
		\node [style=none] (260) at (6.25, 4.5) {};
		\node [style=none] (261) at (6.25, 0.25) {};
		\node [style=none] (262) at (10.25, 0.25) {};
		\node [style=none] (263) at (10.25, 4.5) {};
		\node [style=txtnobold] (264) at (9.5, 4) {GMS};
		\node [style=Quantum gate] (265) at (11.5, 1) {$R_X(-\frac{\pi}{2})$};
		\node [style=Quantum gate] (266) at (5.5, 1) {H};
		\node [style=Quantum gate] (267) at (13.25, 1) {H};
		\node [style=none] (268) at (-6.5, -2.5) {};
		\node [style=none] (269) at (-6.5, -3.5) {};
		\node [style=none] (270) at (-6.5, -4.5) {};
		\node [style=Gate control] (271) at (-5.75, -2.5) {};
		\node [style=Gate control] (272) at (-5, -4.5) {};
		\node [style=borders] (273) at (-5.75, -3.5) {+};
		\node [style=borders] (274) at (-5, -5.5) {+};
		\node [style=none] (275) at (-4.25, -2.5) {};
		\node [style=none] (276) at (-4.25, -3.5) {};
		\node [style=none] (277) at (-4.25, -4.5) {};
		\node [style=txtnobold] (278) at (-3.5, -3.5) {=};
		\node [style=none] (279) at (-2.75, -2.5) {};
		\node [style=none] (280) at (-2.75, -3.5) {};
		\node [style=none] (281) at (-2.75, -4.5) {};
		\node [style=none] (282) at (6.5, -2.5) {};
		\node [style=none] (283) at (6.5, -3.5) {};
		\node [style=none] (284) at (6.5, -4.5) {};
		\node [style=Quantum gate] (285) at (-2, -2.5) {H};
		\node [style=Quantum gate] (286) at (5.5, -2.5) {H};
		\node [style=none] (287) at (-1, -2) {};
		\node [style=none] (288) at (0.5, -2) {};
		\node [style=none] (289) at (-1, -4) {};
		\node [style=none] (290) at (0.5, -4) {};
		\node [style=smallest txt] (291) at (-0.25, -3) {XX$(\frac{\pi}{2})_{1,2}$};
		\node [style=none] (292) at (-1, -3.5) {};
		\node [style=none] (293) at (0.5, -3.5) {};
		\node [style=none] (294) at (-1, -2.5) {};
		\node [style=none] (295) at (0.5, -2.5) {};
		\node [style=none] (296) at (0.75, -4) {};
		\node [style=none] (297) at (2.25, -4) {};
		\node [style=none] (298) at (0.75, -6) {};
		\node [style=none] (299) at (2.25, -6) {};
		\node [style=smallest txt] (300) at (1.5, -5) {XX$(\frac{\pi}{2})_{3,4}$};
		\node [style=none] (301) at (0.75, -4.5) {};
		\node [style=none] (302) at (2.25, -4.5) {};
		\node [style=none] (303) at (0.75, -5.5) {};
		\node [style=none] (304) at (2.25, -5.5) {};
		\node [style=Quantum gate] (305) at (4, -2.5) {$R_X(-\frac{\pi}{2})$};
		\node [style=Quantum gate] (306) at (4, -3.5) {$R_X(-\frac{\pi}{2})$};
		\node [style=none] (307) at (-1.25, -1) {};
		\node [style=none] (308) at (-1.25, -6.25) {};
		\node [style=none] (309) at (2.75, -6.25) {};
		\node [style=none] (310) at (2.75, -1) {};
		\node [style=txtnobold] (311) at (2, -1.5) {GMS};
		\node [style=Quantum gate] (312) at (4, -4.5) {$R_X(-\frac{\pi}{2})$};
		\node [style=Quantum gate] (313) at (-2, -4.5) {H};
		\node [style=Quantum gate] (314) at (5.5, -4.5) {H};
		\node [style=none] (315) at (-6.5, -5.5) {};
		\node [style=none] (316) at (-4.25, -5.5) {};
		\node [style=none] (317) at (-2.75, -5.5) {};
		\node [style=none] (318) at (6.5, -5.5) {};
		\node [style=Quantum gate] (319) at (4, -5.5) {$R_X(-\frac{\pi}{2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (140.center) to (143);
		\draw (143) to (145);
		\draw (145) to (141.center);
		\draw (142.center) to (146);
		\draw (146) to (144);
		\draw (144) to (143);
		\draw (144) to (148.center);
		\draw (169.center) to (170.center);
		\draw (169.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (170.center);
		\draw (187.center) to (188.center);
		\draw (187.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (188.center);
		\draw [style=discon] (213.center) to (216.center);
		\draw [style=discon] (216.center) to (215.center);
		\draw [style=discon] (215.center) to (214.center);
		\draw [style=discon] (213.center) to (214.center);
		\draw (177.center) to (192.center);
		\draw (193.center) to (209);
		\draw (175.center) to (194.center);
		\draw (158.center) to (174.center);
		\draw (159.center) to (196.center);
		\draw (210) to (162.center);
		\draw (161.center) to (167);
		\draw (167) to (209);
		\draw (157.center) to (165);
		\draw (165) to (176.center);
		\draw (145) to (149.center);
		\draw (146) to (150.center);
		\draw (195.center) to (210);
		\draw (197.center) to (218);
		\draw (218) to (163.center);
		\draw (219.center) to (222);
		\draw (222) to (224);
		\draw (224) to (220.center);
		\draw (225) to (223);
		\draw (238.center) to (239.center);
		\draw (238.center) to (240.center);
		\draw (240.center) to (241.center);
		\draw (241.center) to (239.center);
		\draw (247.center) to (248.center);
		\draw (247.center) to (249.center);
		\draw (249.center) to (250.center);
		\draw (250.center) to (248.center);
		\draw [style=discon] (260.center) to (263.center);
		\draw [style=discon] (263.center) to (262.center);
		\draw [style=discon] (262.center) to (261.center);
		\draw [style=discon] (260.center) to (261.center);
		\draw (244.center) to (254.center);
		\draw (231.center) to (243.center);
		\draw (259) to (234.center);
		\draw (233.center) to (237);
		\draw (237) to (258);
		\draw (230.center) to (236);
		\draw (236) to (245.center);
		\draw (255.center) to (259);
		\draw (257.center) to (265);
		\draw (222) to (226.center);
		\draw (224) to (225);
		\draw (225) to (227.center);
		\draw (221.center) to (223);
		\draw (223) to (228.center);
		\draw (244.center) to (254.center);
		\draw (246.center) to (258);
		\draw (232.center) to (266);
		\draw (266) to (256.center);
		\draw (265) to (267);
		\draw (267) to (235.center);
		\draw (268.center) to (271);
		\draw (271) to (273);
		\draw (273) to (269.center);
		\draw (274) to (272);
		\draw (287.center) to (288.center);
		\draw (287.center) to (289.center);
		\draw (289.center) to (290.center);
		\draw (290.center) to (288.center);
		\draw (296.center) to (297.center);
		\draw (296.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (297.center);
		\draw [style=discon] (307.center) to (310.center);
		\draw [style=discon] (310.center) to (309.center);
		\draw [style=discon] (309.center) to (308.center);
		\draw [style=discon] (307.center) to (308.center);
		\draw (280.center) to (292.center);
		\draw (306) to (283.center);
		\draw (282.center) to (286);
		\draw (286) to (305);
		\draw (279.center) to (285);
		\draw (285) to (294.center);
		\draw (271) to (275.center);
		\draw (270.center) to (272);
		\draw (272) to (277.center);
		\draw (295.center) to (305);
		\draw (312) to (314);
		\draw (314) to (284.center);
		\draw (273) to (276.center);
		\draw (315.center) to (274);
		\draw (274) to (316.center);
		\draw (281.center) to (313);
		\draw (313) to (301.center);
		\draw (302.center) to (312);
		\draw (317.center) to (303.center);
		\draw (304.center) to (319);
		\draw (319) to (318.center);
		\draw (293.center) to (306);
	\end{pgfonlayer}
\end{tikzpicture}


==> ruleset-no-borders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (135) at (-0.75, 1.5) {};
		\node [style=none] (136) at (-0.75, -0.5) {};
		\node [style=none] (137) at (-0.75, 1) {};
		\node [style=none] (138) at (-1.275, 0.5) {$\vdots$};
		\node [style=none] (139) at (-3.75, 1.5) {};
		\node [style=none] (140) at (-3.75, -0.5) {};
		\node [style=none] (141) at (-3.75, 1) {};
		\node [style=none] (142) at (-3.225, 0.5) {$\vdots$};
		\node [style=Green Node] (143) at (-2.25, 0.5) {};
		\node [style=Green Node] (144) at (-2.25, 0.5) {$\alpha+\beta$};
		\node [style=txtnobold] (145) at (-5, 0.5) {$\stackrel{(f)}{=}$};
		\node [style=none] (147) at (4.75, -3.95) {};
		\node [style=none] (148) at (2.25, -3.95) {};
		\node [style=txtnobold] (149) at (5.5, -3.7) {$\stackrel{(id)}{=}$};
		\node [style=none] (150) at (9, -3.95) {};
		\node [style=none] (151) at (6.5, -3.95) {};
		\node [style=Empty green] (177) at (3.5, -3.95) {};
		\node [style=none] (195) at (4.75, 1.25) {};
		\node [style=none] (196) at (4.75, -0.75) {};
		\node [style=none] (197) at (4.75, 0.75) {};
		\node [style=none] (198) at (4.225, 0.25) {$\vdots$};
		\node [style=none] (199) at (1.75, 1.25) {};
		\node [style=none] (200) at (1.75, -0.75) {};
		\node [style=none] (201) at (1.75, 0.75) {};
		\node [style=none] (202) at (2.275, 0.25) {$\vdots$};
		\node [style=Green Node] (203) at (3.25, 0.25) {};
		\node [style=Green Node] (204) at (3.25, 0.25) {$\alpha$};
		\node [style=h] (205) at (4.25, 1.25) {};
		\node [style=h] (206) at (4.25, 0.75) {};
		\node [style=h] (207) at (4.25, -0.75) {};
		\node [style=h] (208) at (2.25, 1.25) {};
		\node [style=h] (209) at (2.25, -0.75) {};
		\node [style=h] (210) at (2.25, 0.75) {};
		\node [style=none] (211) at (9.25, 1.25) {};
		\node [style=none] (212) at (9.25, -0.75) {};
		\node [style=none] (213) at (9.25, 0.75) {};
		\node [style=none] (214) at (8.725, 0.25) {$\vdots$};
		\node [style=none] (215) at (6.25, 1.25) {};
		\node [style=none] (216) at (6.25, -0.75) {};
		\node [style=none] (217) at (6.25, 0.75) {};
		\node [style=none] (218) at (6.775, 0.25) {$\vdots$};
		\node [style=Green Node] (219) at (7.75, 0.25) {};
		\node [style=Red Node] (220) at (7.75, 0.25) {$\alpha$};
		\node [style=txtnobold] (221) at (5.5, 0.5) {$\stackrel{(h)}{=}$};
		\node [style=txtnobold] (224) at (-5, -3.7) {$\stackrel{(h2)}{=}$};
		\node [style=h] (227) at (-8, -3.75) {};
		\node [style=h] (228) at (-7, -3.75) {};
		\node [style=none] (229) at (-1, -3.75) {};
		\node [style=none] (230) at (-4, -3.75) {};
		\node [style=none] (231) at (-6, -3.75) {};
		\node [style=none] (232) at (-9, -3.75) {};
		\node [style=none] (233) at (-9.75, 3) {};
		\node [style=none] (234) at (-9.75, 1) {};
		\node [style=none] (235) at (-9.75, 2.5) {};
		\node [style=none] (236) at (-9.225, 2) {$\vdots$};
		\node [style=none] (237) at (-6.75, 3) {};
		\node [style=none] (238) at (-6.75, 1) {};
		\node [style=none] (239) at (-6.75, 2.5) {};
		\node [style=none] (240) at (-7.275, 2) {$\vdots$};
		\node [style=Green Node] (241) at (-8.25, 2) {};
		\node [style=Green Node] (242) at (-8.25, 2) {$\alpha$};
		\node [style=none] (243) at (-9, 0) {};
		\node [style=none] (244) at (-9, -2) {};
		\node [style=none] (245) at (-9, -0.5) {};
		\node [style=none] (246) at (-8.475, -1) {$\vdots$};
		\node [style=none] (247) at (-6, 0) {};
		\node [style=none] (248) at (-6, -2) {};
		\node [style=none] (249) at (-6, -0.5) {};
		\node [style=none] (250) at (-6.525, -1) {$\vdots$};
		\node [style=Green Node] (251) at (-7.5, -1) {};
		\node [style=Green Node] (252) at (-7.5, -1) {$\beta$};
		\node [style=none] (253) at (-7.775, 0.75) {$\vdots$};
		\node [style=none] (254) at (-7.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, bend left] (143) to (135.center);
		\draw [style=edge, bend left=15] (143) to (137.center);
		\draw [style=edge, bend right=15] (143) to (136.center);
		\draw [style=edge, bend right] (143) to (139.center);
		\draw [style=edge, bend right=15] (143) to (141.center);
		\draw [style=edge, bend left=15] (143) to (140.center);
		\draw [style=edge] (150.center) to (151.center);
		\draw [style=edge] (147.center) to (177);
		\draw [style=edge] (177) to (148.center);
		\draw [style=edge, bend right] (205) to (204);
		\draw [style=edge] (205) to (195.center);
		\draw [style=edge] (206) to (197.center);
		\draw [style=edge, bend right=15] (206) to (204);
		\draw [style=edge, bend right] (204) to (207);
		\draw [style=edge] (207) to (196.center);
		\draw [style=edge, bend right] (204) to (208);
		\draw [style=edge] (208) to (199.center);
		\draw [style=edge] (210) to (201.center);
		\draw [style=edge, bend left] (204) to (209);
		\draw [style=edge] (209) to (200.center);
		\draw [style=edge, bend right=15] (204) to (210);
		\draw [style=edge, bend left] (219) to (211.center);
		\draw [style=edge, bend left=15] (219) to (213.center);
		\draw [style=edge, bend right=15] (219) to (212.center);
		\draw [style=edge, bend right] (219) to (215.center);
		\draw [style=edge, bend right=15] (219) to (217.center);
		\draw [style=edge, bend left=15] (219) to (216.center);
		\draw [style=edge] (227) to (228);
		\draw [style=edge] (230.center) to (229.center);
		\draw [style=edge] (232.center) to (227);
		\draw [style=edge] (228) to (231.center);
		\draw [style=edge, bend right] (241) to (233.center);
		\draw [style=edge, bend right=15] (241) to (235.center);
		\draw [style=edge, bend left=15] (241) to (234.center);
		\draw [style=edge, bend left] (241) to (237.center);
		\draw [style=edge, bend left=15] (241) to (239.center);
		\draw [style=edge, bend right=15] (241) to (238.center);
		\draw [style=edge, bend right] (251) to (243.center);
		\draw [style=edge, bend right=15] (251) to (245.center);
		\draw [style=edge, bend left=15] (251) to (244.center);
		\draw [style=edge, bend left] (251) to (247.center);
		\draw [style=edge, bend left=15] (251) to (249.center);
		\draw [style=edge, bend right=15] (251) to (248.center);
		\draw [style=edge, bend left] (242) to (252);
		\draw [style=edge, bend right] (242) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ruleset.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.5, 6.75) {};
		\node [style=none] (3) at (-4.5, 4.75) {};
		\node [style=none] (4) at (-4.5, 6.25) {};
		\node [style=none] (5) at (-5.025, 5.75) {$\vdots$};
		\node [style=none] (6) at (-7.5, 6.75) {};
		\node [style=none] (7) at (-7.5, 4.75) {};
		\node [style=none] (8) at (-7.5, 6.25) {};
		\node [style=none] (9) at (-6.975, 5.75) {$\vdots$};
		\node [style=Green Node] (10) at (-6, 5.75) {};
		\node [style=Green Node] (11) at (-6, 5.75) {$\alpha$};
		\node [style=Green Node] (20) at (10.25, 4.25) {$\frac{\pi}{4}$};
		\node [style=none] (22) at (-5.5, -0.75) {};
		\node [style=none] (23) at (-8, -0.75) {};
		\node [style=h] (24) at (-6.75, -0.75) {};
		\node [style=none] (38) at (13, 4.75) {};
		\node [style=none] (39) at (13, 3.75) {};
		\node [style=none] (40) at (12, 4.75) {};
		\node [style=none] (41) at (12, 3.75) {};
		\node [style=bigtxt] (46) at (-9.5, 7.75) {ZX-calculus ruleset};
		\node [style=none] (47) at (-14.5, 7.75) {};
		\node [style=none] (48) at (-14.5, -6.75) {};
		\node [style=none] (49) at (-12, 7.75) {};
		\node [style=none] (50) at (14.75, 7.75) {};
		\node [style=none] (51) at (14.75, -6.75) {};
		\node [style=none] (52) at (-7, 7.75) {};
		\node [style=none] (123) at (-5.25, 3.75) {};
		\node [style=none] (124) at (-5.25, 1.75) {};
		\node [style=none] (125) at (-5.25, 3.25) {};
		\node [style=none] (126) at (-5.775, 2.75) {$\vdots$};
		\node [style=none] (127) at (-8.25, 3.75) {};
		\node [style=none] (128) at (-8.25, 1.75) {};
		\node [style=none] (129) at (-8.25, 3.25) {};
		\node [style=none] (130) at (-7.725, 2.75) {$\vdots$};
		\node [style=Green Node] (131) at (-6.75, 2.75) {};
		\node [style=Green Node] (132) at (-6.75, 2.75) {$\beta$};
		\node [style=none] (133) at (-6.475, 4.5) {$\vdots$};
		\node [style=none] (134) at (-6.75, 3) {};
		\node [style=none] (135) at (-10.25, 5.25) {};
		\node [style=none] (136) at (-10.25, 3.25) {};
		\node [style=none] (137) at (-10.25, 4.75) {};
		\node [style=none] (138) at (-10.775, 4.25) {$\vdots$};
		\node [style=none] (139) at (-13.25, 5.25) {};
		\node [style=none] (140) at (-13.25, 3.25) {};
		\node [style=none] (141) at (-13.25, 4.75) {};
		\node [style=none] (142) at (-12.725, 4.25) {$\vdots$};
		\node [style=Green Node] (143) at (-11.75, 4.25) {};
		\node [style=Green Node] (144) at (-11.75, 4.25) {$\alpha+\beta$};
		\node [style=txtnobold] (145) at (-9.25, 4.25) {$\stackrel{(f)}{=}$};
		\node [style=none] (147) at (-0.25, 4.3) {};
		\node [style=none] (148) at (-2.75, 4.3) {};
		\node [style=txtnobold] (149) at (0.5, 4.55) {$\stackrel{(id)}{=}$};
		\node [style=none] (150) at (4, 4.3) {};
		\node [style=none] (151) at (1.5, 4.3) {};
		\node [style=Red Node] (152) at (7.75, 4.25) {$\frac{\text{-}\pi}{4}$};
		\node [style=txtnobold] (154) at (11.25, 4.5) {$\stackrel{(e)}{=}$};
		\node [style=Red Node] (155) at (-2.75, -0.75) {$a\pi$};
		\node [style=Green Node] (156) at (-1.75, -0.75) {$\alpha$};
		\node [style=none] (157) at (-0.75, -1.25) {};
		\node [style=none] (158) at (-0.75, -0.25) {};
		\node [style=txtnobold] (159) at (0, -0.5) {$\stackrel{(\pi)}{=}$};
		\node [style=Red Node] (160) at (1, -1.25) {$a\pi$};
		\node [style=Red Node] (161) at (1, -0.25) {$a\pi$};
		\node [style=none] (162) at (2, -1.25) {};
		\node [style=none] (163) at (2, -0.25) {};
		\node [style=txtnobold] (164) at (2.75, 0.25) {$\frac{e^{ia\alpha}}{\sqrt{2}}$};
		\node [style=none] (165) at (9, 0) {};
		\node [style=none] (166) at (9, -1.5) {};
		\node [style=none] (167) at (6, 0) {};
		\node [style=none] (168) at (6, -1.5) {};
		\node [style=Empty green] (173) at (8, 0) {};
		\node [style=Empty green] (174) at (8, -1.5) {};
		\node [style=Empty red] (175) at (7, 0) {};
		\node [style=Empty red] (176) at (7, -1.5) {};
		\node [style=Empty green] (177) at (-1.5, 4.3) {};
		\node [style=txtnobold] (178) at (9.75, -0.5) {$\stackrel{(b)}{=}$};
		\node [style=Empty red] (179) at (12.5, -0.75) {};
		\node [style=Empty green] (180) at (11.5, -0.75) {};
		\node [style=none] (181) at (10.5, -0.25) {};
		\node [style=none] (182) at (10.5, -1.25) {};
		\node [style=none] (183) at (13.5, -0.25) {};
		\node [style=none] (184) at (13.5, -1.25) {};
		\node [style=txtnobold] (185) at (12, 0.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=txtnobold] (188) at (-8.75, -0.5) {$\stackrel{(hd)}{=}$};
		\node [style=none] (189) at (-13, -1.25) {};
		\node [style=none] (190) at (-9.5, -1.25) {};
		\node [style=Green Node] (191) at (-12.25, -1.25) {$\frac{\pi}{2}$};
		\node [style=Green Node] (192) at (-10.25, -1.25) {$\frac{\pi}{2}$};
		\node [style=Empty red] (193) at (-11.25, -1.25) {};
		\node [style=Green Node] (194) at (-11.25, -0.25) {$\frac{\text{-}\pi}{2}$};
		\node [style=none] (195) at (-5, -3.75) {};
		\node [style=none] (196) at (-5, -5.75) {};
		\node [style=none] (197) at (-5, -4.25) {};
		\node [style=none] (198) at (-5.525, -4.75) {$\vdots$};
		\node [style=none] (199) at (-8, -3.75) {};
		\node [style=none] (200) at (-8, -5.75) {};
		\node [style=none] (201) at (-8, -4.25) {};
		\node [style=none] (202) at (-7.475, -4.75) {$\vdots$};
		\node [style=Green Node] (203) at (-6.5, -4.75) {};
		\node [style=Green Node] (204) at (-6.5, -4.75) {$\alpha$};
		\node [style=h] (205) at (-5.5, -3.75) {};
		\node [style=h] (206) at (-5.5, -4.25) {};
		\node [style=h] (207) at (-5.5, -5.75) {};
		\node [style=h] (208) at (-7.5, -3.75) {};
		\node [style=h] (209) at (-7.5, -5.75) {};
		\node [style=h] (210) at (-7.5, -4.25) {};
		\node [style=none] (211) at (-0.5, -3.75) {};
		\node [style=none] (212) at (-0.5, -5.75) {};
		\node [style=none] (213) at (-0.5, -4.25) {};
		\node [style=none] (214) at (-1.025, -4.75) {$\vdots$};
		\node [style=none] (215) at (-3.5, -3.75) {};
		\node [style=none] (216) at (-3.5, -5.75) {};
		\node [style=none] (217) at (-3.5, -4.25) {};
		\node [style=none] (218) at (-2.975, -4.75) {$\vdots$};
		\node [style=Green Node] (219) at (-2, -4.75) {};
		\node [style=Red Node] (220) at (-2, -4.75) {$\alpha$};
		\node [style=txtnobold] (221) at (-4.25, -4.5) {$\stackrel{(h)}{=}$};
		\node [style=Green Node] (223) at (2.5, -4.75) {$\alpha_1$};
		\node [style=Green Node] (224) at (4.5, -4.75) {$\alpha_3$};
		\node [style=Green Node] (225) at (8.5, -4.75) {$\beta_2$};
		\node [style=Red Node] (228) at (3.5, -4.75) {$\alpha_2$};
		\node [style=Red Node] (229) at (7.5, -4.75) {$\beta_1$};
		\node [style=Red Node] (230) at (9.5, -4.75) {$\beta_3$};
		\node [style=none] (233) at (1.75, -4.75) {};
		\node [style=none] (234) at (6.75, -4.75) {};
		\node [style=none] (235) at (5.25, -4.75) {};
		\node [style=none] (236) at (10.25, -4.75) {};
		\node [style=txtnobold] (237) at (10, -4) {$e^{i\gamma}$};
		\node [style=txtnobold] (238) at (6, -4.5) {$\stackrel{(eu)}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left] (10) to (2.center);
		\draw [style=none, bend left=15] (10) to (4.center);
		\draw [style=none, bend right=15] (10) to (3.center);
		\draw [style=none, bend right] (10) to (6.center);
		\draw [style=none, bend right=15] (10) to (8.center);
		\draw [style=none, bend left=15] (10) to (7.center);
		\draw [style=none] (22.center) to (24);
		\draw [style=none] (24) to (23.center);
		\draw [style=discontinuous] (38.center) to (39.center);
		\draw [style=discontinuous] (39.center) to (41.center);
		\draw [style=discontinuous] (41.center) to (40.center);
		\draw [style=discontinuous] (38.center) to (40.center);
		\draw (47.center) to (48.center);
		\draw (47.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (50.center) to (52.center);
		\draw (48.center) to (51.center);
		\draw [style=none, bend left] (131) to (123.center);
		\draw [style=none, bend left=15] (131) to (125.center);
		\draw [style=none, bend right=15] (131) to (124.center);
		\draw [style=none, bend right] (131) to (127.center);
		\draw [style=none, bend right=15] (131) to (129.center);
		\draw [style=none, bend left=15] (131) to (128.center);
		\draw [bend right] (11) to (132);
		\draw [bend left] (11) to (134.center);
		\draw [style=none, bend left] (143) to (135.center);
		\draw [style=none, bend left=15] (143) to (137.center);
		\draw [style=none, bend right=15] (143) to (136.center);
		\draw [style=none, bend right] (143) to (139.center);
		\draw [style=none, bend right=15] (143) to (141.center);
		\draw [style=none, bend left=15] (143) to (140.center);
		\draw (150.center) to (151.center);
		\draw (20) to (152);
		\draw (155) to (156);
		\draw [bend right=15] (156) to (157.center);
		\draw [bend left=15] (156) to (158.center);
		\draw (160) to (162.center);
		\draw (161) to (163.center);
		\draw (165.center) to (173);
		\draw (173) to (176);
		\draw (175) to (174);
		\draw (174) to (176);
		\draw (176) to (168.center);
		\draw (175) to (167.center);
		\draw (175) to (173);
		\draw (166.center) to (174);
		\draw (147.center) to (177);
		\draw (177) to (148.center);
		\draw [bend right=15] (183.center) to (179);
		\draw [bend left=15] (184.center) to (179);
		\draw (179) to (180);
		\draw [bend right=15] (180) to (181.center);
		\draw [bend left=15] (180) to (182.center);
		\draw (189.center) to (191);
		\draw (191) to (193);
		\draw (193) to (194);
		\draw (190.center) to (192);
		\draw (192) to (193);
		\draw [bend right] (205) to (204);
		\draw (205) to (195.center);
		\draw (206) to (197.center);
		\draw [bend right=15] (206) to (204);
		\draw [bend right] (204) to (207);
		\draw (207) to (196.center);
		\draw [bend right] (204) to (208);
		\draw (208) to (199.center);
		\draw (210) to (201.center);
		\draw [bend left] (204) to (209);
		\draw (209) to (200.center);
		\draw [bend right=15] (204) to (210);
		\draw [style=none, bend left] (219) to (211.center);
		\draw [style=none, bend left=15] (219) to (213.center);
		\draw [style=none, bend right=15] (219) to (212.center);
		\draw [style=none, bend right] (219) to (215.center);
		\draw [style=none, bend right=15] (219) to (217.center);
		\draw [style=none, bend left=15] (219) to (216.center);
		\draw (233.center) to (223);
		\draw (223) to (228);
		\draw (228) to (224);
		\draw (224) to (235.center);
		\draw (234.center) to (229);
		\draw (229) to (225);
		\draw (225) to (230);
		\draw (230) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> syntacticSugar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (5.25, 0) {};
		\node [style=none] (2) at (7.25, 0) {};
		\node [style=h] (3) at (6.25, 0) {};
		\node [style=txtnobold] (4) at (7.75, -0.08) {$=$};
		\node [style=none] (5) at (10.25, 0) {};
		\node [style=none] (6) at (8.25, 0) {};
		\node [style=none] (7) at (-9.75, 1) {};
		\node [style=none] (8) at (-9.75, -1) {};
		\node [style=none] (9) at (-9.75, 0.5) {};
		\node [style=none] (10) at (-10.275, 0) {$\vdots$};
		\node [style=none] (11) at (-12.75, 1) {};
		\node [style=none] (12) at (-12.75, -1) {};
		\node [style=none] (13) at (-12.75, 0.5) {};
		\node [style=none] (14) at (-12.225, 0) {$\vdots$};
		\node [style=Green Node] (15) at (-11.25, 0) {};
		\node [style=Green Node] (16) at (-11.25, 0) {$0$};
		\node [style=txtnobold] (17) at (-9, -0.08) {$=$};
		\node [style=none] (19) at (-5.25, 1) {};
		\node [style=none] (20) at (-5.25, -1) {};
		\node [style=none] (21) at (-5.25, 0.5) {};
		\node [style=none] (22) at (-5.775, 0) {$\vdots$};
		\node [style=none] (23) at (-8.25, 1) {};
		\node [style=none] (24) at (-8.25, -1) {};
		\node [style=none] (25) at (-8.25, 0.5) {};
		\node [style=none] (26) at (-7.725, 0) {$\vdots$};
		\node [style=Empty green] (27) at (-6.75, 0) {};
		\node [style=none] (28) at (-0.75, 1) {};
		\node [style=none] (29) at (-0.75, -1) {};
		\node [style=none] (30) at (-0.75, 0.5) {};
		\node [style=none] (31) at (-1.275, 0) {$\vdots$};
		\node [style=none] (32) at (-3.75, 1) {};
		\node [style=none] (33) at (-3.75, -1) {};
		\node [style=none] (34) at (-3.75, 0.5) {};
		\node [style=none] (35) at (-3.225, 0) {$\vdots$};
		\node [style=Green Node] (36) at (-2.25, 0) {};
		\node [style=Red Node] (37) at (-2.25, 0) {$0$};
		\node [style=txtnobold] (38) at (0, -0.08) {$=$};
		\node [style=none] (39) at (3.75, 1) {};
		\node [style=none] (40) at (3.75, -1) {};
		\node [style=none] (41) at (3.75, 0.5) {};
		\node [style=none] (42) at (3.225, 0) {$\vdots$};
		\node [style=none] (43) at (0.75, 1) {};
		\node [style=none] (44) at (0.75, -1) {};
		\node [style=none] (45) at (0.75, 0.5) {};
		\node [style=none] (46) at (1.275, 0) {$\vdots$};
		\node [style=Empty red] (47) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (3);
		\draw [style=edge] (2.center) to (3);
		\draw [style=hadamard edge] (6.center) to (5.center);
		\draw [style=edge, bend left] (15) to (7.center);
		\draw [style=edge, bend left=15] (15) to (9.center);
		\draw [style=edge, bend right=15] (15) to (8.center);
		\draw [style=edge, bend right] (15) to (11.center);
		\draw [style=edge, bend right=15] (15) to (13.center);
		\draw [style=edge, bend left=15] (15) to (12.center);
		\draw [style=edge, bend left] (27) to (19.center);
		\draw [style=edge, bend left=15] (27) to (21.center);
		\draw [style=edge, bend right=15] (27) to (20.center);
		\draw [style=edge, bend right] (27) to (23.center);
		\draw [style=edge, bend right=15] (27) to (25.center);
		\draw [style=edge, bend left=15] (27) to (24.center);
		\draw [style=edge, bend left] (36) to (28.center);
		\draw [style=edge, bend left=15] (36) to (30.center);
		\draw [style=edge, bend right=15] (36) to (29.center);
		\draw [style=edge, bend right] (36) to (32.center);
		\draw [style=edge, bend right=15] (36) to (34.center);
		\draw [style=edge, bend left=15] (36) to (33.center);
		\draw [style=edge, bend left] (47) to (39.center);
		\draw [style=edge, bend left=15] (47) to (41.center);
		\draw [style=edge, bend right=15] (47) to (40.center);
		\draw [style=edge, bend right] (47) to (43.center);
		\draw [style=edge, bend right=15] (47) to (45.center);
		\draw [style=edge, bend left=15] (47) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

